NetLSD: Hearing the Shape of a Graph

Comparison among graphs is ubiquitous in graph analytics. However, it is a hard task in terms of the expressiveness of the employed similarity measure and the efficiency of its computation. Ideally, graph comparison should be invariant to the order of nodes and the sizes of compared graphs, adaptive to the scale of graph patterns, and scalable. Unfortunately, these properties have not been addressed together. Graph comparisons still rely on direct approaches, graph kernels, or representation-based methods, which are all inefficient and impractical for large graph collections. In this paper, we propose the Network Laplacian Spectral Descriptor (NetLSD): the first, to our knowledge, permutation- and size-invariant, scale-adaptive, and efficiently computable graph representation method that allows for straightforward comparisons of large graphs. NetLSD extracts a compact signature that inherits the formal properties of the Laplacian spectrum, specifically its heat or wave kernel; thus, it hears the shape of a graph. Our evaluation on a variety of real-world graphs demonstrates that it outperforms previous works in both expressiveness and efficiency.

==> (inline-0) <==
\begin{tikzpicture}
\foreach \nodename/\x/\y in {
    0/1.9157972946022979/1.2879590804185983, 1/1.5635968311227963/1.7960024878177512, 2/0.9800402483475094/2.0, 3/0.3880263265378509/1.8220315009321422, 4/0.013684262011990923/1.330074908331295, 5/0.0/0.7120409195814004, 6/0.3522004634795007/0.20399751218224657, 7/0.9357570462547887/0.0, 8/1.5277709680644467/0.17796849906785903, 9/1.9021130325903084/0.6699250916687036}
{
    \node (\nodename) at (\x,\y) [shape=circle,inner sep=2pt,draw,thick,fill=cycle1] {};
}
\begin{pgfonlayer}{background}
\path
\foreach \startnode/\endnode in {
    0/1, 0/9, 1/2, 2/3, 3/4, 4/5, 5/6, 6/7, 7/8, 8/9}
{
(\startnode) edge[-,thick] node {} (\endnode)
};
\end{pgfonlayer}
\end{tikzpicture} %
\label{sfig:circle}}} \\
        \subfloat[Wheel]{\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\foreach \nodename/\x/\y in {
    0/1.9157972946022979/1.2879590804185983, 1/1.5635968311227963/1.7960024878177512, 2/0.9800402483475094/2.0, 3/0.3880263265378509/1.8220315009321422, 4/0.013684262011990923/1.330074908331295, 5/0.0/0.7120409195814004, 6/0.3522004634795007/0.20399751218224657, 7/0.9357570462547887/0.0, 8/1.5277709680644467/0.17796849906785903, 9/1.9021130325903084/0.6699250916687036}
{
    \node (\nodename) at (\x,\y) [shape=circle,inner sep=2pt,draw,thick,fill=cycle2] {};
}
\begin{pgfonlayer}{background}
\path
\foreach \startnode/\endnode in {
    0/8, 0/1, 0/2, 0/9, 1/9, 1/2, 1/3, 2/3, 2/4, 3/4, 3/5, 4/5, 4/6, 5/6, 5/7, 6/8, 6/7, 7/8, 7/9, 8/9}
{
(\startnode) edge[-,thick] node {} (\endnode)
};
\end{pgfonlayer}
\end{tikzpicture} %
\label{sfig:wheel}}}
    \end{minipage}
    \hspace{6pt}
    \begin{minipage}[t]{0.6\columnwidth}
        \subfloat{\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
    \begin{axis}[
        ymode=log,
        xmode=log,
    ylabel={\large NetLSD},
    xlabel={\large scale},
    legend cell align=left,
    legend pos=north east
]
\addplot[ultra thick,color=cycle1] coordinates {
    (0.01, 9.900745851497076)
    (0.010376819370522174, 9.89703475954106)
    (0.010767838024844423, 9.893186039633973)
    (0.011173591019485084, 9.889194674072685)
    (0.011594633572928545, 9.885055468825595)
    (0.012031541825367172, 9.880763047846044)
    (0.012484913627071778, 9.876311847242567)
    (0.01295536935646947, 9.87169610930574)
    (0.01344355276904818, 9.8669098763918)
    (0.013950131878249618, 9.861946984663518)
    (0.014475799869555953, 9.856801057689358)
    (0.015021276049021058, 9.851465499902314)
    (0.015587306827544252, 9.845933489920453)
    (0.016174666742233376, 9.840197973731678)
    (0.01678415951625481, 9.834251657745934)
    (0.0174166191586207, 9.828087001718686)
    (0.0180729111054183, 9.821696211550341)
    (0.018753933404042987, 9.815071231967037)
    (0.01946061794205562, 9.808203739089107)
    (0.020193931722345418, 9.80108513289456)
    (0.020954878186343614, 9.793706529585869)
    (0.0217444985870983, 9.78605875386957)
    (0.022563873414089372, 9.778132331159341)
    (0.02341412387173329, 9.769917479714543)
    (0.024296413413600768, 9.761404102727687)
    (0.025211949334446725, 9.75258178037573)
    (0.026161984422231045, 9.743439761851834)
    (0.02714781867239066, 9.73396695739586)
    (0.028170801066708686, 9.724151930343895)
    (0.02923233141921496, 9.713982889219068)
    (0.03033386229164338, 9.703447679887985)
    (0.031476900981067715, 9.692533777809617)
    (0.032663011582435196, 9.681228280405755)
    (0.03389381712882037, 9.669517899584823)
    (0.03517100181232795, 9.657388954453726)
    (0.03649631328868352, 9.644827364255173)
    (0.03787156506866572, 9.631818641571272)
    (0.03929863899965212, 9.618347885837375)
    (0.04077948784067485, 9.604399777213692)
    (0.04231613793450881, 9.589958570866003)
    (0.043910691980449945, 9.57500809171057)
    (0.04556533191157657, 9.55953172968258)
    (0.047282321880432, 9.543512435591724)
    (0.049064011357213125, 9.526932717633068)
    (0.05091283834470491, 9.509774638626094)
    (0.05283133271435981, 9.492019814059782)
    (0.054822119668087074, 9.47364941102667)
    (0.056887923330489094, 9.454644148134284)
    (0.05903157047645993, 9.434984296487743)
    (0.06125599439924746, 9.414649681843194)
    (0.06356423892427086, 9.39361968803749)
    (0.06595946257418739, 9.371873261805577)
    (0.06844494289090601, 9.349388919103303)
    (0.07102408092046375, 9.326144753059454)
    (0.07370040586690027, 9.30211844368725)
    (0.07647757992149969, 9.277287269491858)
    (0.07935940327400758, 9.2516281211168)
    (0.08234981931268026, 9.225117517178454)
    (0.08545292002028221, 9.19773162244393)
    (0.08867295157341462, 9.169446268513752)
    (0.0920143201528384, 9.1402369771763)
    (0.09548159797274021, 9.110078986606583)
    (0.09907952953719419, 9.078947280586716)
    (0.10281303813237806, 9.046816620930088)
    (0.10668723256342957, 9.013661583294857)
    (0.11070741414516001, 8.979456596575611)
    (0.1148790839561917, 8.94417598606403)
    (0.11920795036644533, 8.907794020570591)
    (0.1236999368482776, 8.870284963699117)
    (0.12836119008195768, 8.83162312946446)
    (0.1331980883665738, 8.791782942440477)
    (0.13821725034787874, 8.750739002620463)
    (0.1434255440750181, 8.708466155165217)
    (0.14883009639853295, 8.66493956520466)
    (0.15443830272249795, 8.620134797847111)
    (0.1602578371241384, 8.574027903535729)
    (0.16629666285477473, 8.526595508873946)
    (0.17256304323646218, 8.477814913020726)
    (0.17906555296923765, 8.427664189731704)
    (0.18581308986444497, 8.376122295093687)
    (0.1928148870201951, 8.323169180967001)
    (0.20008052545562055, 8.268785914112716)
    (0.20761994722121382, 8.21295480093937)
    (0.21544346900318834, 8.155659517756352)
    (0.22356179624047784, 8.096885246368142)
    (0.2319860377736922, 8.036618814785117)
    (0.24072772104607384, 7.974848842762117)
    (0.24979880787725575, 7.911565891805773)
    (0.2592117108314055, 7.846762619214962)
    (0.2689793102021521, 7.780433935636337)
    (0.2791149716375385, 7.712577165528275)
    (0.28963256442911584, 7.64319220983215)
    (0.3005464804902061, 7.572281710049822)
    (0.31187165404930356, 7.499851212821112)
    (0.32362358208556036, 7.425909333985216)
    (0.3358183455343216, 7.35046792099643)
    (0.34847263129172573, 7.273542212447977)
    (0.36160375504848113, 7.195150993339379)
    (0.3752296849840635, 7.115316744604)
    (0.3893690663537564, 7.034065785295732)
    (0.4040412470021793, 6.95142840571908)
    (0.4192663038382149, 6.867438989677366)
    (0.43506507030756264, 6.782136123911656)
    (0.4514591649005108, 6.695562692711044)
    (0.46847102073393854, 6.607765955596059)
    (0.48612391624802287, 6.518797605914319)
    (0.5044420070596584, 6.428713808144547)
    (0.5234503590161746, 6.337575211685392)
    (0.5431749824945827, 6.245446938912867)
    (0.563642867993283, 6.152398545328508)
    (0.5848820230649372, 6.058503949693617)
    (0.6069215106410438, 5.963841332156759)
    (0.6297914888006564, 5.868492998536193)
    (0.6535232520376654, 5.7725452091189915)
    (0.6781492740831091, 5.676087970587785)
    (0.7037032523411159, 5.579214789986447)
    (0.7302201539992745, 5.482022389989438)
    (0.7577362638765357, 5.384610385146762)
    (0.7862892340741139, 5.28708091923721)
    (0.8159181354973309, 5.189538264375157)
    (0.8466635113189039, 5.092088383077572)
    (0.8785674324568323, 4.994838455103392)
    (0.9116735551427991, 4.897896371520355)
    (0.9460271806598619, 4.801370199126407)
    (0.9816753173311735, 4.705367619043255)
    (1.0186667448445619, 4.609995343996076)
    (1.0570520810009827, 4.515358519481156)
    (1.0968838509781766, 4.4215601146857795)
    (1.1382165592043307, 4.328700309643873)
    (1.1811067639400605, 4.2368758856671604)
    (1.2256131546707976, 4.14617962656414)
    (1.2717966324154728, 4.056699738527235)
    (1.3197203930613743, 3.968519296810979)
    (1.3694500138392414, 3.881715727421186)
    (1.4210535430568894, 3.796360331968752)
    (1.4746015932141905, 3.712517863596291)
    (1.5301674376267864, 3.630246161449933)
    (1.5878271106907929, 3.5495958505346525)
    (1.6476595119256467, 3.4706101129584495)
    (1.7097465139375172, 3.393324535542899)
    (1.77417307445096, 3.3177670375674855)
    (1.8410273525621594, 3.24395788104166)
    (1.9104008293728183, 3.171909764389464)
    (1.9823884331697479, 3.1016279988213187)
    (2.0570886693214954, 3.0331107649980136)
    (2.134603755069697, 2.966349445911332)
    (2.2150397593996614, 2.9013290302662726)
    (2.2985067481815173, 2.8380285791074975)
    (2.3851189347805914, 2.7764217470431984)
    (2.4749948363430447, 2.716477348238008)
    (2.568257435970688, 2.6581599564221174)
    (2.665034351006826, 2.601430527539786)
    (2.765458007663461, 2.5462470333688487)
    (2.869665822228788, 2.492565094504532)
    (2.977800389102912, 2.4403386015213986)
    (3.090009675919158, 2.3895203138970413)
    (3.206447226017885, 2.34006242737439)
    (3.3272723685499503, 2.291917101814293)
    (3.45265043649723, 2.2450369431905304)
    (3.582752992908632, 2.199375435136988)
    (3.717758065661061, 2.154887317294365)
    (3.857850391066673, 2.1115289095388254)
    (4.003221666659722, 2.0692583829245708)
    (4.154070813508865, 2.028035979757103)
    (4.310604248413962, 1.9878241865632638)
    (4.473036166359716, 1.9485878647799253)
    (4.6415888336127775, 1.9102943447031921)
    (4.8164928918632475, 1.8729134886005574)
    (4.997987673826894, 1.8364177288855272)
    (5.186321530739795, 1.800782086903831)
    (5.381752172193695, 1.7659841772167972)
    (5.584547018776935, 1.7320042013421895)
    (5.794983568003634, 1.6988249337899035)
    (6.013349774031784, 1.6664317019838202)
    (6.239944441689813, 1.634812360371083)
    (6.475077635350907, 1.6039572577668242)
    (6.719071103214418, 1.5738591958436332)
    (6.97225871757512, 1.5445133757213036)
    (7.234986931682557, 1.515917328904193)
    (7.507615253815839, 1.488070828397808)
    (7.790516739222392, 1.4609757757447173)
    (8.084078500594021, 1.4346360599669212)
    (8.388702237778594, 1.409057384983873)
    (8.704804787452359, 1.384247062970355)
    (9.032818693504984, 1.360213772287075)
    (9.373192798917728, 1.336967280003424)
    (9.726392859944848, 1.3145181305673934)
    (10.092902183438424, 1.2928773037830383)
    (10.473222288188945, 1.2720558468460417)
    (10.867873591186356, 1.2520644866771582)
    (11.277396119740903, 1.2329132300997965)
    (11.702350250437895, 1.2146109604595112)
    (12.143317475937904, 1.1971650400212952)
    (12.600901200671295, 1.1805809278643178)
    (13.075727566516196, 1.1648618230020826)
    (13.56844630958961, 1.1500083420883547)
    (14.079731649323952, 1.1360182403448404)
    (14.6102832110459, 1.1228861833023447)
    (15.160826983319593, 1.1106035756337047)
    (15.732116311364612, 1.0991584518348254)
    (16.324932927907607, 1.088535431845431)
    (16.940088022878705, 1.0787157429602183)
    (17.578423353415833, 1.06967730762774)
    (18.240812395696487, 1.061394895026175)
    (18.928161540172443, 1.0538403326924548)
    (19.641411331843415, 1.0469827730056362)
    (20.38153775726666, 1.0407890080206004)
    (21.149553580063365, 1.0352238250404047)
    (21.946509726749827, 1.0302503944251338)
    (22.77349672478908, 1.0258306804774822)
    (23.631646194831475, 1.0219258658320405)
    (24.522132399185377, 1.0184967796147892)
    (25.44617384863764, 1.0155043197362283)
    (26.40503496982177, 1.0129098600364403)
    (27.40002783541621, 1.0106756336082066)
    (28.432513959539385, 1.0087650844732394)
    (29.50390616079903, 1.0071431808567388)
    (30.615670495544805, 1.0057766845677865)
    (31.769328263969342, 1.0046343724091191)
    (32.96645809180349, 1.0036872070622314)
    (34.208698090453375, 1.0029084564677164)
    (35.49774809853617, 1.0022737622861875)
    (36.835372007880665, 1.0017611595197622)
    (38.22340017717666, 1.0013510507370864)
    (39.66373193657473, 1.0010261395204965)
    (41.158338186664785, 1.000771328695416)
    (42.70926409538859, 1.0005735895747616)
    (44.318631896577536, 1.0004218088350416)
    (45.98864379394479, 1.0003066197320831)
    (47.72158497450504, 1.0002202241754257)
    (49.51982673554642, 1.000156211739319)
    (51.38582972943197, 1.0001093810360449)
    (53.322147330672415, 1.0000755680650755)
    (55.33142912987586, 1.0000514852365074)
    (57.416424559357104, 1.0000345738080443)
    (59.57998665536622, 1.0000228715278043)
    (61.825075962085656, 1.0000148963900428)
    (64.15476458273757, 1.0000095466276586)
    (66.57224038334408, 1.0000060164126061)
    (69.08081135489438, 1.0000037262290304)
    (71.68391013988558, 1.0000022665278907)
    (74.38509872943361, 1.0000013530590075)
    (77.18807333737907, 1.0000007921911285)
    (80.09666945806018, 1.0000004545510313)
    (83.11486711467103, 1.0000002554139582)
    (86.24679630538954, 1.0000001404343457)
    (89.49674265472468, 1.0000000754941416)
    (92.86915327781848, 1.0000000396456374)
    (96.36864286572603, 1.000000020320612)
    (100.0, 1.0000000101563966)
};\addlegendentry{Ring};\label{line:ring}
\addplot[ultra thick,color=cycle2] coordinates {
    (0.01, 9.900622248997118)
(0.010376819370522174, 9.896901722708433)
(0.010767838024844423, 9.893042850646255)
(0.011173591019485084, 9.889040560757937)
(0.011594633572928545, 9.884889600578505)
(0.012031541825367172, 9.88058453124089)
(0.012484913627071778, 9.876119721320864)
(0.01295536935646947, 9.871489340514973)
(0.01344355276904818, 9.866687353149894)
(0.013950131878249618, 9.861707511521994)
(0.014475799869555953, 9.856543349066204)
(0.015021276049021058, 9.851188173353592)
(0.015587306827544252, 9.845635058917512)
(0.016174666742233376, 9.839876839908584)
(0.01678415951625481, 9.833906102579258)
(0.0174166191586207, 9.827715177599284)
(0.0180729111054183, 9.821296132203935)
(0.018753933404042987, 9.814640762177536)
(0.01946061794205562, 9.807740583675553)
(0.020193931722345418, 9.800586824889212)
(0.020954878186343614, 9.793170417557578)
(0.0217444985870983, 9.785481988332817)
(0.022563873414089372, 9.777511850005492)
(0.02341412387173329, 9.76924999259772)
(0.024296413413600768, 9.760686074333336)
(0.025211949334446725, 9.751809412495358)
(0.026161984422231045, 9.742608974182547)
(0.02714781867239066, 9.73307336697827)
(0.028170801066708686, 9.723190829546594)
(0.02923233141921496, 9.712949222172226)
(0.03033386229164338, 9.702336017262756)
(0.031476900981067715, 9.691338289833823)
(0.032663011582435196, 9.67994270799986)
(0.03389381712882037, 9.66813552349549)
(0.03517100181232795, 9.65590256225512)
(0.03649631328868352, 9.643229215080959)
(0.03787156506866572, 9.630100428432554)
(0.03929863899965212, 9.616500695374015)
(0.04077948784067485, 9.60241404671827)
(0.04231613793450881, 9.587824042411308)
(0.043910691980449945, 9.572713763202914)
(0.04556533191157657, 9.557065802654396)
(0.047282321880432, 9.540862259537935)
(0.049064011357213125, 9.524084730686617)
(0.05091283834470491, 9.506714304358793)
(0.05283133271435981, 9.488731554185385)
(0.054822119668087074, 9.47011653377389)
(0.056887923330489094, 9.450848772048321)
(0.05903157047645993, 9.430907269409966)
(0.06125599439924746, 9.4102704948099)
(0.06356423892427086, 9.388916383830416)
(0.06595946257418739, 9.366822337879093)
(0.06844494289090601, 9.343965224605956)
(0.07102408092046375, 9.32032137966139)
(0.07370040586690027, 9.295866609919557)
(0.07647757992149969, 9.27057619829986)
(0.07935940327400758, 9.244424910326552)
(0.08234981931268026, 9.21738700257467)
(0.08545292002028221, 9.189436233158533)
(0.08867295157341462, 9.160545874427328)
(0.0920143201528384, 9.13068872804064)
(0.09548159797274021, 9.099837142605175)
(0.09907952953719419, 9.067963034062256)
(0.10281303813237806, 9.03503790902405)
(0.10668723256342957, 9.001032891264572)
(0.11070741414516001, 8.965918751579384)
(0.1148790839561917, 8.929665941235573)
(0.11920795036644533, 8.892244629240658)
(0.1236999368482776, 8.853624743665623)
(0.12836119008195768, 8.813776017263205)
(0.1331980883665738, 8.772668037627486)
(0.13821725034787874, 8.730270302144922)
(0.1434255440750181, 8.686552277989582)
(0.14883009639853295, 8.641483467416888)
(0.15443830272249795, 8.595033478609688)
(0.1602578371241384, 8.547172102328501)
(0.16629666285477473, 8.497869394613335)
(0.17256304323646218, 8.447095765777773)
(0.17906555296923765, 8.39482207592658)
(0.18581308986444497, 8.34101973721548)
(0.1928148870201951, 8.285660823055823)
(0.20008052545562055, 8.22871818444712)
(0.20761994722121382, 8.170165573596538)
(0.21544346900318834, 8.109977774955986)
(0.22356179624047784, 8.048130743773958)
(0.2319860377736922, 7.984601752220538)
(0.24072772104607384, 7.919369543099297)
(0.24979880787725575, 7.852414491108847)
(0.2592117108314055, 7.783718771559402)
(0.2689793102021521, 7.71326653638484)
(0.2791149716375385, 7.6410440972189)
(0.28963256442911584, 7.567040115223975)
(0.3005464804902061, 7.491245797273139)
(0.31187165404930356, 7.413655097989542)
(0.32362358208556036, 7.334264927042412)
(0.3358183455343216, 7.2530753609853775)
(0.34847263129172573, 7.170089858800737)
(0.36160375504848113, 7.085315480182727)
(0.3752296849840635, 6.998763105454268)
(0.3893690663537564, 6.9104476558654255)
(0.4040412470021793, 6.820388312868676)
(0.4192663038382149, 6.728608734806963)
(0.43506507030756264, 6.635137269286599)
(0.4514591649005108, 6.540007159339813)
(0.46847102073393854, 6.443256741312933)
(0.48612391624802287, 6.3449296322479025)
(0.5044420070596584, 6.245074904359599)
(0.5234503590161746, 6.143747244052065)
(0.5431749824945827, 6.041007092766433)
(0.563642867993283, 5.936920766815919)
(0.5848820230649372, 5.831560553242489)
(0.6069215106410438, 5.7250047786304785)
(0.6297914888006564, 5.617337847739015)
(0.6535232520376654, 5.508650248773146)
(0.6781492740831091, 5.399038522108178)
(0.7037032523411159, 5.288605189318827)
(0.7302201539992745, 5.177458639450212)
(0.7577362638765357, 5.0657129696070236)
(0.7862892340741139, 4.9534877771366705)
(0.8159181354973309, 4.840907900946783)
(0.8466635113189039, 4.728103109832516)
(0.8785674324568323, 4.615207736098917)
(0.9116735551427991, 4.50236025325168)
(0.9460271806598619, 4.3897027970982085)
(0.9816753173311735, 4.277380630250985)
(1.0186667448445619, 4.165541550755973)
(1.0570520810009827, 4.0543352463772635)
(1.0968838509781766, 3.943912596950348)
(1.1382165592043307, 3.834424928162373)
(1.1811067639400605, 3.7260232211182798)
(1.2256131546707976, 3.618857283092688)
(1.2717966324154728, 3.5130748859325998)
(1.3197203930613743, 3.4088208796449555)
(1.3694500138392414, 3.306236289752696)
(1.4210535430568894, 3.2054574080071405)
(1.4746015932141905, 3.106614886973743)
(1.5301674376267864, 3.0098328498317883)
(1.5878271106907929, 2.9152280274127733)
(1.6476595119256467, 2.822908935013753)
(1.7097465139375172, 2.7329751018264683)
(1.77417307445096, 2.645516365888751)
(1.8410273525621594, 2.5606122472610218)
(1.9104008293728183, 2.478331411632447)
(1.9823884331697479, 2.3987312357479924)
(2.0570886693214954, 2.3218574849063285)
(2.134603755069697, 2.2477441113054413)
(2.2150397593996614, 2.1764131802135527)
(2.2985067481815173, 2.107874928835715)
(2.3851189347805914, 2.042127960360685)
(2.4749948363430447, 1.9791595730521983)
(2.568257435970688, 1.9189462214489303)
(2.665034351006826, 1.8614541038276644)
(2.765458007663461, 1.806639867143848)
(2.869665822228788, 1.7544514177827428)
(2.977800389102912, 1.7048288237286178)
(3.090009675919158, 1.6577052912887913)
(3.206447226017885, 1.61300819739309)
(3.3272723685499503, 1.5706601568217449)
(3.45265043649723, 1.5305801025810255)
(3.582752992908632, 1.4926843571163708)
(3.717758065661061, 1.456887672179335)
(3.857850391066673, 1.4231042159757967)
(4.003221666659722, 1.3912484877211908)
(4.154070813508865, 1.3612361418877312)
(4.310604248413962, 1.3329847071931742)
(4.473036166359716, 1.3064141886663692)
(4.6415888336127775, 1.2814475448207119)
(4.8164928918632475, 1.2580110359392833)
(4.997987673826894, 1.236034443574356)
(5.186321530739795, 1.2154511654282527)
(5.381752172193695, 1.1961981936486545)
(5.584547018776935, 1.1782159880817866)
(5.794983568003634, 1.1614482590374982)
(6.013349774031784, 1.145841676509353)
(6.239944441689813, 1.1313455244668926)
(6.475077635350907, 1.117911319736658)
(6.719071103214418, 1.1054924150907515)
(6.97225871757512, 1.0940436054821083)
(7.234986931682557, 1.0835207549568124)
(7.507615253815839, 1.0738804597216178)
(7.790516739222392, 1.0650797602638191)
(8.084078500594021, 1.0570759124461695)
(8.388702237778594, 1.0498262242810283)
(8.704804787452359, 1.0432879617791646)
(9.032818693504984, 1.037418324020639)
(9.373192798917728, 1.032174484547573)
(9.726392859944848, 1.0275136934537337)
(10.092902183438424, 1.0233934322434213)
(10.473222288188945, 1.0197716117257338)
(10.867873591186356, 1.0166068019459882)
(11.277396119740903, 1.0138584824520036)
(11.702350250437895, 1.0114873010409673)
(12.143317475937904, 1.0094553295005766)
(12.600901200671295, 1.007726305693459)
(13.075727566516196, 1.0062658525672772)
(13.56844630958961, 1.0050416662228188)
(14.079731649323952, 1.0040236669489706)
(14.6102832110459, 1.0031841090431908)
(15.160826983319593, 1.0024976471854572)
(15.732116311364612, 1.0019413590332469)
(16.324932927907607, 1.0014947254730762)
(16.940088022878705, 1.001139571529445)
(17.578423353415833, 1.0008599722372504)
(18.240812395696487, 1.000642128787275)
(18.928161540172443, 1.0004742209319553)
(19.641411331843415, 1.000346241984096)
(20.38153775726666, 1.0002498227660477)
(21.149553580063365, 1.0001780505990696)
(21.946509726749827, 1.0001252889041545)
(22.77349672478908, 1.0000870022693864)
(23.631646194831475, 1.0000595909845575)
(24.522132399185377, 1.0000402381137445)
(25.44617384863764, 1.00002677123115)
(26.40503496982177, 1.0000175400396512)
(27.40002783541621, 1.0000113102706345)
(28.432513959539385, 1.0000071735620724)
(29.50390616079903, 1.0000044724508599)
(30.615670495544805, 1.0000027392039534)
(31.769328263969342, 1.0000016469479738)
(32.96645809180349, 1.0000009714261122)
(34.208698090453375, 1.0000005616946923)
(35.49774809853617, 1.0000003181456336)
(36.835372007880665, 1.0000001763798176)
(38.22340017717666, 1.0000000956353652)
(39.66373193657473, 1.0000000506723514)
(41.158338186664785, 1.000000026213737)
(42.70926409538859, 1.000000013228185)
(44.318631896577536, 1.0000000065054608)
(45.98864379394479, 1.0000000031148666)
(47.72158497450504, 1.0000000014505874)
(49.51982673554642, 1.0000000006563423)
(51.38582972943197, 1.000000000288211)
(53.322147330672415, 1.0000000001226734)
(55.33142912987586, 1.0000000000505385)
(57.416424559357104, 1.0000000000201126)
(59.57998665536622, 1.000000000007705)
(61.825075962085656, 1.0000000000028189)
(64.15476458273757, 1.0000000000009621)
(66.57224038334408, 1.0000000000002818)
(69.08081135489438, 1.000000000000041)
(71.68391013988558, 0.9999999999999577)
(74.38509872943361, 0.9999999999999287)
(77.18807333737907, 0.9999999999999176)
(80.09666945806018, 0.999999999999912)
(83.11486711467103, 0.999999999999908)
(86.24679630538954, 0.9999999999999043)
(89.49674265472468, 0.9999999999999006)
(92.86915327781848, 0.9999999999998969)
(96.36864286572603, 0.999999999999893)
(100.0, 0.999999999999889)
};\addlegendentry{Wheel};\label{line:wheel}
\end{axis}
\end{tikzpicture}
\begin{tabularx}{\textwidth}{Xp{2.75cm}CCCCC} %
\multicolumn{1}{C}{} & \multicolumn{1}{C}{} & \multicolumn{3}{c}{\textbf{Properties}} & \multicolumn{2}{c}{\textbf{Complexity}} \\
\cmidrule(lr){3-5}\cmidrule(lr){6-7}
\bf{Method} & {\bf Type} & Perm.\hyp{}invariance & Scale\hyp{}adaptivity & Size\hyp{}Invariance & Precomputation & Comparison\\ 
\midrule
\ged{}~\cite{sanfeliu1983}     & direct & \cmark{} & \xmark{}    & \xmark{}     & $\bigO(1)$            & \NPcomplete{}\\ %
\deltacon{}~\cite{koutra2013}  & direct & \xmark{} & \xmark{}    & \xmark{}     & $\bigO(1)$            & $\bigO(m)$\\
\ftd~\cite{bento2018family}    & direct & \xmark   & \xmark      & \xmark		& $\bigO(1)$            &  $\bigO(n^2)$\\
\midrule{}
SP~\cite{borgwardt2005}        & kernel & \cmark{} & \xmark{}    & \xmark{}     & $\bigO(1)$            &  $\bigO(n^3)$\\
\mlgkernel{}~\cite{kondor2016} & kernel & \cmark{} & \cmark{}    & \xmark{}     & $\bigO(k m + k^2 n)$  & $\bigO(k^3)$\\
\midrule{}
\netsimile{}~\cite{berlingerio2013} & statistical representation & \cmark{} & \xmark{} & \cmark{} & $\bigO(n \log n)$ & $\bigO(1)$\\
\fgsd{}~\cite{verma2017} & statistical representation & \cmark{} & \xmark{} & \xmark{} & $\bigO(n^2)$ & $\bigO(1)$\\
\midrule
\rowcolor{cycle2!10}
\textbf{\thiswork{}} & spectral representation & \cmark{} & \cmark{} & \cmark{} & $\bigO(k m + k^2 n)$ & $\bigO(1)$\\
\end{tabularx}

==> (inline-1) <==
\begin{tikzpicture}
    \begin{axis}[
    xmode=log,
    ymode=log,
    ylabel=Avg.\ error,
    xmin=-2,
    xmax=1,
    xlabel=$t$,
    ymin=0,
    ymax=1,
    legend cell align=left,
    legend pos=south east
]
\addplot[ultra thick,color=cycle3] coordinates {
(0.01, 3.099841143690915e-09)
(0.01018666744844563, 3.3363081520182225e-09)
(0.010376819370522174, 3.590862298428591e-09)
(0.010570520810009832, 3.864889423041843e-09)
(0.010767838024844423, 4.159881675631704e-09)
(0.010968838509781777, 4.4774456783852825e-09)
(0.011173591019485084, 4.819311315652457e-09)
(0.011382165592043313, 5.18734119940006e-09)
(0.011594633572928545, 5.583540861972001e-09)
(0.011811067639400605, 6.010069732194671e-09)
(0.012031541825367172, 6.469252955156432e-09)
(0.012256131546707983, 6.96359412055173e-09)
(0.012484913627071778, 7.495788969224426e-09)
(0.01271796632415473, 8.068740153607649e-09)
(0.01295536935646947, 8.685573132726271e-09)
(0.01319720393061375, 9.349653289337514e-09)
(0.01344355276904818, 1.006460436299432e-08)
(0.013694500138392414, 1.083432830055463e-08)
(0.013950131878249618, 1.1663026632984763e-08)
(0.014210535430568902, 1.2555223496091638e-08)
(0.014475799869555953, 1.3515790421556913e-08)
(0.014746015932141905, 1.4549973034642914e-08)
(0.015021276049021058, 1.5663419805236762e-08)
(0.015301674376267881, 1.686221301034502e-08)
(0.015587306827544252, 1.815290207838309e-08)
(0.015878271106907937, 1.954253949830609e-08)
(0.016174666742233376, 2.103871949150453e-08)
(0.016476595119256483, 2.2649619658932508e-08)
(0.01678415951625481, 2.4384045832338752e-08)
(0.01709746513937518, 2.6251480377028277e-08)
(0.0174166191586207, 2.8262134211258042e-08)
(0.0177417307445096, 3.0427002828962696e-08)
(0.0180729111054183, 3.2757926634099906e-08)
(0.018410273525621603, 3.526765591854394e-08)
(0.018753933404042987, 3.7969920841590055e-08)
(0.019104008293728183, 4.087950679627684e-08)
(0.01946061794205562, 4.4012335577398995e-08)
(0.01982388433169749, 4.738555279849302e-08)
(0.020193931722345418, 5.10176220397265e-08)
(0.020570886693214954, 5.4928426244387664e-08)
(0.020954878186343614, 5.9139376923907763e-08)
(0.02134603755069699, 6.367353177262577e-08)
(0.0217444985870983, 6.855572134055317e-08)
(0.022150397593996615, 7.381268546317155e-08)
(0.022563873414089372, 7.947322019961003e-08)
(0.022985067481815197, 8.556833609049422e-08)
(0.02341412387173329, 9.213142860784482e-08)
(0.023851189347805928, 9.919846173744068e-08)
(0.024296413413600768, 1.0680816570668672e-07)
(0.02474994836343047, 1.150022499495782e-07)
(0.025211949334446725, 1.238256324835583e-07)
(0.025682574359706892, 1.3332668696525658e-07)
(0.026161984422231045, 1.435575087888585e-07)
(0.026650343510068262, 1.5457420169712424e-07)
(0.02714781867239066, 1.6643718648820352e-07)
(0.027654580076634627, 1.7921153352307662e-07)
(0.028170801066708686, 1.9296732087298371e-07)
(0.028696658222287882, 2.0778002008365376e-07)
(0.02923233141921496, 2.2373091169187335e-07)
(0.029778003891029133, 2.4090753278936715e-07)
(0.03033386229164338, 2.594041591117521e-07)
(0.03090009675919158, 2.7932232431714375e-07)
(0.031476900981067715, 3.007713793290145e-07)
(0.03206447226017888, 3.238690948387115e-07)
(0.032663011582435196, 3.487423103023696e-07)
(0.0332727236854995, 3.755276330251741e-07)
(0.03389381712882037, 4.0437219120664064e-07)
(0.03452650436497234, 4.354344451153465e-07)
(0.03517100181232795, 4.6888506088993605e-07)
(0.03582752992908632, 5.049078518081641e-07)
(0.03649631328868352, 5.437007922418145e-07)
(0.03717758065661061, 5.854771099206988e-07)
(0.03787156506866572, 6.304664625626421e-07)
(0.03857850391066675, 6.789162053975164e-07)
(0.03929863899965212, 7.310927566204775e-07)
(0.04003221666659722, 7.872830683516699e-07)
(0.04077948784067485, 8.477962112723335e-07)
(0.041540708135088665, 9.129650817351723e-07)
(0.04231613793450881, 9.831482408368093e-07)
(0.04310604248413962, 1.058731895669461e-06)
(0.043910691980449945, 1.1401320337668572e-06)
(0.0447303616635972, 1.227796722612949e-06)
(0.04556533191157657, 1.322208587003839e-06)
(0.046415888336127774, 1.423887478049167e-06)
(0.047282321880432, 1.5333933486642744e-06)
(0.04816492891863252, 1.6513293515681427e-06)
(0.049064011357213125, 1.7783451770389375e-06)
(0.04997987673826894, 1.9151406490240706e-06)
(0.05091283834470491, 2.0624695996482357e-06)
(0.051863215307398, 2.221144043721412e-06)
(0.05283133271435981, 2.3920386765302886e-06)
(0.053817521721936976, 2.5760957200088264e-06)
(0.054822119668087074, 2.7743301443369073e-06)
(0.05584547018776936, 2.987835294126281e-06)
(0.056887923330489094, 3.217788950617038e-06)
(0.057949835680036366, 3.4654598637652006e-06)
(0.05903157047645993, 3.732214790739727e-06)
(0.06013349774031784, 4.0195260801883276e-06)
(0.06125599439924746, 4.3289798447141366e-06)
(0.06239944441689817, 4.662284767305471e-06)
(0.06356423892427086, 5.021281591034857e-06)
(0.06475077635350907, 5.407953345194986e-06)
(0.06595946257418739, 5.824436365189001e-06)
(0.06719071103214425, 6.273032167973794e-06)
(0.06844494289090601, 6.756220249675032e-06)
(0.06972258717575121, 7.276671877217004e-06)
(0.07102408092046375, 7.837264951408679e-06)
(0.07234986931682565, 8.44110002500462e-06)
(0.07370040586690027, 9.091517565781535e-06)
(0.07507615253815839, 9.792116561724322e-06)
(0.07647757992149969, 1.0546774573029237e-05)
(0.077905167392224, 1.135966934381118e-05)
(0.07935940327400758, 1.223530209528863e-05)
(0.08084078500594025, 1.3178522631719135e-05)
(0.08234981931268026, 1.4194556400705994e-05)
(0.08388702237778593, 1.5289033660572087e-05)
(0.08545292002028221, 1.6468020919505557e-05)
(0.08704804787452362, 1.7738054824105642e-05)
(0.08867295157341462, 1.9106178688943324e-05)
(0.09032818693504985, 2.057998187375996e-05)
(0.0920143201528384, 2.216764223124501e-05)
(0.09373192798917733, 2.387797186582862e-05)
(0.09548159797274021, 2.5720466462872453e-05)
(0.09726392859944849, 2.7705358468066198e-05)
(0.09907952953719419, 2.9843674418906205e-05)
(0.10092902183438428, 3.214729675390129e-05)
(0.10281303813237806, 3.462903045087498e-05)
(0.10473222288188944, 3.730267487343059e-05)
(0.10668723256342957, 4.01831012346325e-05)
(0.10867873591186367, 4.3286336119213705e-05)
(0.11070741414516001, 4.6629651540568476e-05)
(0.11277396119740908, 5.023166204643262e-05)
(0.1148790839561917, 5.411242942783198e-05)
(0.11702350250437907, 5.829357562982191e-05)
(0.11920795036644533, 6.27984045099502e-05)
(0.12143317475937909, 6.765203314161202e-05)
(0.1236999368482776, 7.288153341478998e-05)
(0.12600901200671294, 7.851608474638896e-05)
(0.12836119008195768, 8.458713877696042e-05)
(0.13075727566516201, 9.11285970002819e-05)
(0.1331980883665738, 9.81770023475555e-05)
(0.1356844630958961, 0.00010577174582939736)
(0.13821725034787874, 0.00011395528942659372)
(0.1407973164932396, 0.0001227734065156664)
(0.1434255440750181, 0.00013227544121779532)
(0.146102832110459, 0.00014251458817063218)
(0.14883009639853295, 0.00015354819434230084)
(0.151608269833196, 0.00016543808463639981)
(0.15443830272249795, 0.00017825091317686862)
(0.1573211631136461, 0.00019205854231277555)
(0.1602578371241384, 0.00020693845154677137)
(0.16324932927907626, 0.00022297417876769156)
(0.16629666285477473, 0.00024025579635907724)
(0.16940088022878713, 0.0002588804249619754)
(0.17256304323646218, 0.00027895278789409844)
(0.1757842335341585, 0.0003005858094690555)
(0.17906555296923765, 0.00032390126072086463)
(0.18240812395696498, 0.00034903045632183504)
(0.18581308986444497, 0.0003761150067877734)
(0.18928161540172442, 0.00040530763039553144)
(0.1928148870201951, 0.00043677302959590754)
(0.19641411331843425, 0.0004706888370924916)
(0.20008052545562055, 0.0005072466371763256)
(0.2038153775726666, 0.0005466530683600324)
(0.20761994722121382, 0.0005891310138463248)
(0.21149553580063377, 0.0006349208868973402)
(0.21544346900318834, 0.0006842820187471398)
(0.21946509726749827, 0.0007374941573226307)
(0.22356179624047784, 0.0007948590857132284)
(0.2277349672478909, 0.0008567023700602784)
(0.2319860377736922, 0.0009233752473288931)
(0.23631646194831488, 0.000995256664282018)
(0.24072772104607384, 0.0010727554799057066)
(0.24522132399185403, 0.0011563128445405738)
(0.24979880787725575, 0.0012464047700650354)
(0.2544617384863765, 0.0013435449066575933)
(0.2592117108314055, 0.0014482875429462278)
(0.264050349698218, 0.0015612308477415784)
(0.2689793102021521, 0.0016830203730552832)
(0.27400027835416224, 0.0018143528397377175)
(0.2791149716375385, 0.00195598022883832)
(0.28432513959539385, 0.0021087142037120657)
(0.28963256442911584, 0.002273430889977315)
(0.2950390616079904, 0.002451076042689385)
(0.3005464804902061, 0.0026426706325451484)
(0.30615670495544806, 0.002849316885594069)
(0.31187165404930356, 0.003072204813817434)
(0.3176932826396936, 0.003312619277072169)
(0.32362358208556036, 0.003571947620297273)
(0.32966458091803486, 0.0038516879335757496)
(0.3358183455343216, 0.0041534579866576524)
(0.34208698090453393, 0.004479004893907527)
(0.34847263129172573, 0.004830215570375176)
(0.35497748098536186, 0.005209128044833315)
(0.36160375504848113, 0.005617943701216692)
(0.368353720078807, 0.006059040525975418)
(0.3752296849840635, 0.006534987445461887)
(0.38223400177176675, 0.00704855984465486)
(0.3893690663537564, 0.0076027563663381105)
(0.39663731936574764, 0.008200817098348795)
(0.4040412470021793, 0.008846243265757347)
(0.41158338186664806, 0.009542818554901985)
(0.4192663038382149, 0.010294632207149788)
(0.4270926409538859, 0.011106104032178453)
(0.43506507030756264, 0.011982011503548435)
(0.44318631896577554, 0.01292751911347067)
(0.4514591649005108, 0.01394821017906896)
(0.4598864379394479, 0.015050121309205992)
(0.46847102073393854, 0.016239779759220835)
(0.4772158497450507, 0.0175242439208398)
(0.48612391624802287, 0.018911147216241084)
(0.4951982673554642, 0.02040874568892593)
(0.5044420070596584, 0.022025969609874175)
(0.51385829729432, 0.02377247944562679)
(0.5234503590161746, 0.025658726565674795)
(0.5332214733067244, 0.027696019100072387)
(0.5431749824945827, 0.029896593394808126)
(0.5533142912987591, 0.03227369155244269)
(0.563642867993283, 0.034841645589180854)
(0.5741642455935713, 0.03761596878723694)
(0.5848820230649372, 0.04061345487345909)
(0.5957998665536622, 0.043852285712128965)
(0.6069215106410438, 0.047352148262103)
(0.6182507596208568, 0.05113436161653489)
(0.6297914888006564, 0.05522201501785945)
(0.6415476458273757, 0.05964011782216648)
(0.6535232520376654, 0.06441576247620262)
(0.6657224038334412, 0.06957830166778625)
(0.6781492740831091, 0.075159540917201)
(0.6908081135489438, 0.08119394799407467)
(0.7037032523411159, 0.08771888067234412)
(0.7168391013988562, 0.0947748344762437)
(0.7302201539992745, 0.10240571222406725)
(0.7438509872943361, 0.11065911734505553)
(0.7577362638765357, 0.11958667312964585)
(0.7718807333737915, 0.1292443702760918)
(0.7862892340741139, 0.13969294531893717)
(0.8009666945806022, 0.15099829276895904)
(0.8159181354973309, 0.16323191406218104)
(0.8311486711467112, 0.17647140670981373)
(0.8466635113189039, 0.19080099736413222)
(0.8624679630538957, 0.20631212287035713)
(0.8785674324568323, 0.22310406376470862)
(0.8949674265472469, 0.24128463510768547)
(0.9116735551427991, 0.26097094001307686)
(0.9286915327781854, 0.2822901917518177)
(0.9460271806598619, 0.3053806108802129)
(0.9636864286572603, 0.3303924044698312)
(0.9816753173311735, 0.35748883520727714)
(1.0, 0.38684738889278913)
};\addlegendentry{1 Taylor term};\label{line:taylor-approx-1}

\addplot[ultra thick,color=cycle1] coordinates {
(0.01, 1.7910535356672724e-11)
(0.01018666744844563, 1.858495990527291e-11)
(0.010376819370522174, 1.9284843886055242e-11)
(0.010570520810009832, 2.0011164031335208e-11)
(0.010767838024844423, 2.0764937078700698e-11)
(0.010968838509781777, 2.154722175780869e-11)
(0.011173591019485084, 2.2359120916115153e-11)
(0.011382165592043313, 2.3201783798884454e-11)
(0.011594633572928545, 2.4076408497410243e-11)
(0.011811067639400605, 2.498424458277847e-11)
(0.012031541825367172, 2.5926595944213037e-11)
(0.012256131546707983, 2.6904823852979747e-11)
(0.012484913627071778, 2.792035027483466e-11)
(0.01271796632415473, 2.8974661458160016e-11)
(0.01295536935646947, 3.006931182623295e-11)
(0.01319720393061375, 3.120592820684823e-11)
(0.01344355276904818, 3.238621443550566e-11)
(0.013694500138392414, 3.361195637331141e-11)
(0.013950131878249618, 3.488502738503862e-11)
(0.014210535430568902, 3.620739432850813e-11)
(0.014475799869555953, 3.7581124112300745e-11)
(0.014746015932141905, 3.900839088568262e-11)
(0.015021276049021058, 4.049148393216574e-11)
(0.015301674376267881, 4.2032816346567467e-11)
(0.015587306827544252, 4.363493458491792e-11)
(0.015878271106907937, 4.530052898735917e-11)
(0.016174666742233376, 4.7032445385694804e-11)
(0.016476595119256483, 4.883369792088999e-11)
(0.01678415951625481, 5.070748321104835e-11)
(0.01709746513937518, 5.26571960259142e-11)
(0.0174166191586207, 5.468644664422432e-11)
(0.0177417307445096, 5.6799080089936846e-11)
(0.0180729111054183, 5.899919746721782e-11)
(0.018410273525621603, 6.129117964082727e-11)
(0.018753933404042987, 6.367971353676721e-11)
(0.019104008293728183, 6.616982137174928e-11)
(0.01946061794205562, 6.87668931573927e-11)
(0.01982388433169749, 7.147672286504644e-11)
(0.020193931722345418, 7.430554868241991e-11)
(0.020570886693214954, 7.726009784979694e-11)
(0.020954878186343614, 8.034763661379684e-11)
(0.02134603755069699, 8.357602590748025e-11)
(0.0217444985870983, 8.695378343652487e-11)
(0.022150397593996615, 9.04901529285611e-11)
(0.022563873414089372, 9.419518140067989e-11)
(0.022985067481815197, 9.807980539318435e-11)
(0.02341412387173329, 1.0215594723797409e-10)
(0.023851189347805928, 1.0643662255443673e-10)
(0.024296413413600768, 1.1093606030789205e-10)
(0.02474994836343047, 1.1566983692279252e-10)
(0.025211949334446725, 1.2065502612753772e-10)
(0.025682574359706892, 1.2591036639924635e-10)
(0.026161984422231045, 1.3145644810630767e-10)
(0.026650343510068262, 1.3731592269106572e-10)
(0.02714781867239066, 1.435137365169303e-10)
(0.027654580076634627, 1.500773923225304e-10)
(0.028170801066708686, 1.5703724155531285e-10)
(0.028696658222287882, 1.6442681128308522e-10)
(0.02923233141921496, 1.7228316977707682e-10)
(0.029778003891029133, 1.8064733539302904e-10)
(0.03033386229164338, 1.8956473388426318e-10)
(0.03090009675919158, 1.9908570993323678e-10)
(0.031476900981067715, 2.0926609934387102e-10)
(0.03206447226017888, 2.2016786911715023e-10)
(0.032663011582435196, 2.318598334952278e-10)
(0.0332727236854995, 2.444184550211703e-10)
(0.03389381712882037, 2.5792874071131213e-10)
(0.03452650436497234, 2.7248524469205345e-10)
(0.03517100181232795, 2.8819318994617883e-10)
(0.03582752992908632, 3.051697233527069e-10)
(0.03649631328868352, 3.235453198820588e-10)
(0.03717758065661061, 3.434653536819487e-10)
(0.03787156506866572, 3.6509185592378576e-10)
(0.03857850391066675, 3.886054816234049e-10)
(0.03929863899965212, 4.142077102780272e-10)
(0.04003221666659722, 4.421233081598634e-10)
(0.04077948784067485, 4.726030833519889e-10)
(0.041540708135088665, 5.059269683878831e-10)
(0.04231613793450881, 5.424074694000601e-10)
(0.04310604248413962, 5.823935254062036e-10)
(0.043910691980449945, 6.262748264824599e-10)
(0.0447303616635972, 6.744866453936789e-10)
(0.04556533191157657, 7.275152437355493e-10)
(0.046415888336127774, 7.85903920866903e-10)
(0.047282321880432, 8.502597821256369e-10)
(0.04816492891863252, 9.212613117628154e-10)
(0.049064011357213125, 9.996668463189465e-10)
(0.04997987673826894, 1.086324055487208e-09)
(0.05091283834470491, 1.1821805502331718e-09)
(0.051863215307398, 1.2882957521948304e-09)
(0.05283133271435981, 1.4058541743131423e-09)
(0.053817521721936976, 1.5361802804788573e-09)
(0.054822119668087074, 1.6807551119435006e-09)
(0.05584547018776936, 1.8412348905044662e-09)
(0.056887923330489094, 2.0194718335969274e-09)
(0.057949835680036366, 2.2175374442261323e-09)
(0.05903157047645993, 2.437748570009122e-09)
(0.06013349774031784, 2.6826965607432605e-09)
(0.06125599439924746, 2.9552798928404603e-09)
(0.06239944441689817, 3.2587406730346868e-09)
(0.06356423892427086, 3.5967054827704494e-09)
(0.06475077635350907, 3.973231079562465e-09)
(0.06595946257418739, 4.392855533136628e-09)
(0.06719071103214425, 4.8606554428703515e-09)
(0.06844494289090601, 5.38230996026642e-09)
(0.06972258717575121, 5.964172425990094e-09)
(0.07102408092046375, 6.613350527911463e-09)
(0.07234986931682565, 7.337795994130242e-09)
(0.07370040586690027, 8.146404956127036e-09)
(0.07507615253815839, 9.049130252384244e-09)
(0.07647757992149969, 1.0057107093981452e-08)
(0.077905167392224, 1.1182793683842164e-08)
(0.07935940327400758, 1.2440128570029038e-08)
(0.08084078500594025, 1.3844706727258129e-08)
(0.08234981931268026, 1.541397659726354e-08)
(0.08388702237778593, 1.7167460585956805e-08)
(0.08545292002028221, 1.9127001812884857e-08)
(0.08704804787452362, 2.1317040242652464e-08)
(0.08867295157341462, 2.376492170078063e-08)
(0.09032818693504985, 2.6501243696670903e-08)
(0.0920143201528384, 2.956024244281773e-08)
(0.09373192798917733, 3.2980225985602174e-08)
(0.09548159797274021, 3.68040589499384e-08)
(0.09726392859944849, 4.107970505827391e-08)
(0.09907952953719419, 4.586083432061371e-08)
(0.10092902183438428, 5.1207502618669044e-08)
(0.10281303813237806, 5.7186912330243237e-08)
(0.10473222288188944, 6.387426367648138e-08)
(0.10668723256342957, 7.135370763226731e-08)
(0.10867873591186367, 7.971941254118788e-08)
(0.11070741414516001, 8.907675802926186e-08)
(0.11277396119740908, 9.954367144257414e-08)
(0.1148790839561917, 1.1125212385960827e-07)
(0.11702350250437907, 1.2434980477401334e-07)
(0.11920795036644533, 1.3900199683590444e-07)
(0.12143317475937909, 1.553936746070775e-07)
(0.1236999368482776, 1.7373185416211e-07)
(0.12600901200671294, 1.9424822359277022e-07)
(0.12836119008195768, 2.1720208808314575e-07)
(0.13075727566516201, 2.4288366727320077e-07)
(0.1331980883665738, 2.716177871658401e-07)
(0.1356844630958961, 3.037680139145547e-07)
(0.13821725034787874, 3.3974128253275105e-07)
(0.1407973164932396, 3.799930799486365e-07)
(0.1434255440750181, 4.2503324899636074e-07)
(0.146102832110459, 4.754324879559192e-07)
(0.14883009639853295, 5.318296292581599e-07)
(0.151608269833196, 5.949397910594747e-07)
(0.15443830272249795, 6.655635067012487e-07)
(0.1573211631136461, 7.445969497587764e-07)
(0.1602578371241384, 8.330433866031043e-07)
(0.16324932927907626, 9.320260043548234e-07)
(0.16629666285477473, 1.0428022799930745e-06)
(0.16940088022878713, 1.1667800764553752e-06)
(0.17256304323646218, 1.3055356740574503e-06)
(0.1757842335341585, 1.4608339708156858e-06)
(0.17906555296923765, 1.6346511135706544e-06)
(0.18240812395696498, 1.829199853579336e-06)
(0.18581308986444497, 2.0469579558917462e-06)
(0.18928161540172442, 2.29070003182056e-06)
(0.1928148870201951, 2.5635332086981113e-06)
(0.19641411331843425, 2.8689371014782077e-06)
(0.20008052545562055, 3.210808607264942e-06)
(0.2038153775726666, 3.593512107301921e-06)
(0.20761994722121382, 4.021935732163777e-06)
(0.21149553580063377, 4.5015544258519775e-06)
(0.21544346900318834, 5.038500634230299e-06)
(0.21946509726749827, 5.639643544030849e-06)
(0.22356179624047784, 6.312677911801251e-06)
(0.2277349672478909, 7.066223649242354e-06)
(0.2319860377736922, 7.909937474087627e-06)
(0.23631646194831488, 8.854638095976423e-06)
(0.24072772104607384, 9.91244658679854e-06)
(0.24522132399185403, 1.1096943787271869e-05)
(0.24979880787725575, 1.2423346828743249e-05)
(0.2544617384863765, 1.3908707104537151e-05)
(0.2592117108314055, 1.5572132312098082e-05)
(0.264050349698218, 1.7435035509603502e-05)
(0.2689793102021521, 1.9521414493181163e-05)
(0.27400027835416224, 2.185816520818439e-05)
(0.2791149716375385, 2.447543336602271e-05)
(0.28432513959539385, 2.7407008952885512e-05)
(0.28963256442911584, 3.0690768895709925e-05)
(0.2950390616079904, 3.436917380183429e-05)
(0.3005464804902061, 3.8489825421064686e-05)
(0.30615670495544806, 4.310609230253746e-05)
(0.31187165404930356, 4.827781204545086e-05)
(0.3176932826396936, 5.4072079585159535e-05)
(0.32362358208556036, 6.056413212932052e-05)
(0.32966458091803486, 6.783834267884595e-05)
(0.3358183455343216, 7.598933555430894e-05)
(0.34208698090453393, 8.512323902099949e-05)
(0.34847263129172573, 9.535909198880715e-05)
(0.35497748098536186, 0.00010683042388320156)
(0.36160375504848113, 0.000119687029171188)
(0.368353720078807, 0.00013409696071494903)
(0.3752296849840635, 0.00015024876915482977)
(0.38223400177176675, 0.00016835401893565356)
(0.3893690663537564, 0.00018865011543490657)
(0.39663731936574764, 0.0002114034819842172)
(0.4040412470021793, 0.0002369131304585487)
(0.41158338186664806, 0.00026551467461214474)
(0.4192663038382149, 0.0002975848415461936)
(0.4270926409538859, 0.00033354654369067174)
(0.43506507030756264, 0.00037387458157470615)
(0.44318631896577554, 0.00041910205656115677)
(0.4514591649005108, 0.00046982758276289206)
(0.4598864379394479, 0.0005267233986889297)
(0.46847102073393854, 0.0005905444919546601)
(0.4772158497450507, 0.0006621388648226342)
(0.48612391624802287, 0.0007424590846319596)
(0.4951982673554642, 0.0008325752815696086)
(0.5044420070596584, 0.0009336897770098954)
(0.51385829729432, 0.0010471535491111208)
(0.5234503590161746, 0.001174484768864426)
(0.5332214733067244, 0.0013173896697381642)
(0.5431749824945827, 0.0014777860479068092)
(0.5533142912987591, 0.00165782972830915)
(0.563642867993283, 0.0018599443750304506)
(0.5741642455935713, 0.002086855073408394)
(0.5848820230649372, 0.0023416261665730425)
(0.5957998665536622, 0.00262770389169883)
(0.6069215106410438, 0.0029489644320372013)
(0.6182507596208568, 0.003309768080910381)
(0.6297914888006564, 0.0037150203045241284)
(0.6415476458273757, 0.004170240593117088)
(0.6535232520376654, 0.004681640106212891)
(0.6657224038334412, 0.00525620924940602)
(0.6781492740831091, 0.005901816469270658)
(0.6908081135489438, 0.006627319721993268)
(0.7037032523411159, 0.00744269226288193)
(0.7168391013988562, 0.008359164621048947)
(0.7302201539992745, 0.009389384869778923)
(0.7438509872943361, 0.010547599582330367)
(0.7577362638765357, 0.011849858179686066)
(0.7718807333737915, 0.01331424373618371)
(0.7862892340741139, 0.01496113371687197)
(0.8009666945806022, 0.016813494583494855)
(0.8159181354973309, 0.0188972147317923)
(0.8311486711467112, 0.021241480819962855)
(0.8466635113189039, 0.023879203226510676)
(0.8624679630538957, 0.026847497146541686)
(0.8785674324568323, 0.030188226711690417)
(0.8949674265472469, 0.0339486205148943)
(0.9116735551427991, 0.03818196805386133)
(0.9286915327781854, 0.04294840789539049)
(0.9460271806598619, 0.048315819828442484)
(0.9636864286572603, 0.05436083494192095)
(0.9816753173311735, 0.06116997946190368)
(1.0, 0.06884097034504441)
};\addlegendentry{2 Taylor terms};\label{line:taylor-approx-2}
\end{axis}
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}
    \begin{axis}[
    xmode=log,
    ylabel=$h_t$,
    xmin=10^-2,
    xmax=100,
    xlabel=$t$,
    legend cell align=left,
    legend pos=south west
]
\addplot[ultra thick,color=cycle1] coordinates {
(0.01, 4055.2643507201556)
(0.010376819370522174, 4053.7380893218433)
(0.010767838024844423, 4052.154983440727)
(0.011173591019485084, 4050.512942026311)
(0.011594633572928545, 4048.8097991073605)
(0.012031541825367172, 4047.043311261683)
(0.012484913627071778, 4045.211155012542)
(0.01295536935646947, 4043.3109241505467)
(0.01344355276904818, 4041.3401269799688)
(0.013950131878249618, 4039.2961834884986)
(0.014475799869555953, 4037.176422439561)
(0.015021276049021058, 4034.9780783864244)
(0.015587306827544252, 4032.6982886074566)
(0.016174666742233376, 4030.3340899620207)
(0.01678415951625481, 4027.8824156666733)
(0.0174166191586207, 4025.34009199148)
(0.0180729111054183, 4022.7038348764754)
(0.018753933404042987, 4019.970246468513)
(0.01946061794205562, 4017.1358115789603)
(0.020193931722345418, 4014.196894062994)
(0.020954878186343614, 4011.1497331215064)
(0.0217444985870983, 4007.9904395269623)
(0.022563873414089372, 4004.7149917749)
(0.02341412387173329, 4001.319232163118)
(0.024296413413600768, 3997.7988628010407)
(0.025211949334446725, 3994.1494415521684)
(0.026161984422231045, 3990.3663779130266)
(0.02714781867239066, 3986.4449288325454)
(0.028170801066708686, 3982.3801944763914)
(0.02923233141921496, 3978.167113941366)
(0.03033386229164338, 3973.800460925693)
(0.031476900981067715, 3969.274839361715)
(0.032663011582435196, 3964.584679018305)
(0.03389381712882037, 3959.7242310811716)
(0.03517100181232795, 3954.687563720093)
(0.03649631328868352, 3949.468557653129)
(0.03787156506866572, 3944.060901718908)
(0.03929863899965212, 3938.4580884691686)
(0.04077948784067485, 3932.6534097949793)
(0.04231613793450881, 3926.6399526013247)
(0.043910691980449945, 3920.410594546116)
(0.04556533191157657, 3913.9579998611453)
(0.047282321880432, 3907.2746152740756)
(0.049064011357213125, 3900.3526660522025)
(0.05091283834470491, 3893.1841521904817)
(0.05283133271435981, 3885.7608447682014)
(0.054822119668087074, 3878.074282500637)
(0.056887923330489094, 3870.115768514138)
(0.05903157047645993, 3861.876367375293)
(0.06125599439924746, 3853.346902407158)
(0.06356423892427086, 3844.517953327981)
(0.06595946257418739, 3835.379854250443)
(0.06844494289090601, 3825.92269208212)
(0.07102408092046375, 3816.136305370731)
(0.07370040586690027, 3806.0102836406395)
(0.07647757992149969, 3795.5339672702207)
(0.07935940327400758, 3784.6964479628314)
(0.08234981931268026, 3773.486569867491)
(0.08545292002028221, 3761.8929314087777)
(0.08867295157341462, 3749.903887888967)
(0.0920143201528384, 3737.5075549290764)
(0.09548159797274021, 3724.6918128191764)
(0.09907952953719419, 3711.444311852072)
(0.10281303813237806, 3697.752478718319)
(0.10668723256342957, 3683.603524044336)
(0.11070741414516001, 3668.9844511592723)
(0.1148790839561917, 3653.8820661800673)
(0.11920795036644533, 3638.2829895079594)
(0.1236999368482776, 3622.1736688333453)
(0.12836119008195768, 3605.5403937494593)
(0.1331980883665738, 3588.369312078702)
(0.13821725034787874, 3570.646448018583)
(0.1434255440750181, 3552.3577222170798)
(0.14883009639853295, 3533.48897388972)
(0.15443830272249795, 3514.0259850927077)
(0.1602578371241384, 3493.9545072680003)
(0.16629666285477473, 3473.260290177152)
(0.17256304323646218, 3451.929113340998)
(0.17906555296923765, 3429.946820101688)
(0.18581308986444497, 3407.299354422118)
(0.1928148870201951, 3383.972800535271)
(0.20008052545562055, 3359.9534255523076)
(0.20761994722121382, 3335.2277251332516)
(0.21544346900318834, 3309.7824723176273)
(0.22356179624047784, 3283.604769604357)
(0.2319860377736922, 3256.682104360316)
(0.24072772104607384, 3229.0024076251448)
(0.24979880787725575, 3200.554116365932)
(0.2592117108314055, 3171.3262392190745)
(0.2689793102021521, 3141.308425737865)
(0.2791149716375385, 3110.4910391428207)
(0.28963256442911584, 3078.8652325474422)
(0.3005464804902061, 3046.4230286046586)
(0.31187165404930356, 3013.1574024885886)
(0.32362358208556036, 2979.0623680922595)
(0.3358183455343216, 2944.1330672844083)
(0.34847263129172573, 2908.365862027375)
(0.36160375504848113, 2871.7584291133035)
(0.3752296849840635, 2834.309857227299)
(0.3893690663537564, 2796.0207459939484)
(0.4040412470021793, 2756.8933066076506)
(0.4192663038382149, 2716.931463587739)
(0.43506507030756264, 2676.140957136532)
(0.4514591649005108, 2634.5294455125645)
(0.46847102073393854, 2592.1066067626275)
(0.48612391624802287, 2548.8842390854556)
(0.5044420070596584, 2504.876359027424)
(0.5234503590161746, 2460.0992966372887)
(0.5431749824945827, 2414.571786633567)
(0.563642867993283, 2368.3150545657127)
(0.5848820230649372, 2321.3528968798432)
(0.6069215106410438, 2273.7117537328195)
(0.6297914888006564, 2225.420773336356)
(0.6535232520376654, 2176.5118665572313)
(0.6781492740831091, 2127.019750452322)
(0.7037032523411159, 2076.9819793800184)
(0.7302201539992745, 2026.4389623047186)
(0.7577362638765357, 1975.433964900578)
(0.7862892340741139, 1924.0130950669163)
(0.8159181354973309, 1872.225270492808)
(0.8466635113189039, 1820.1221669548058)
(0.8785674324568323, 1767.7581461016423)
(0.9116735551427991, 1715.190161575295)
(0.9460271806598619, 1662.4776424409224)
(0.9816753173311735, 1609.6823530505571)
(1.0186667448445619, 1556.8682286484022)
(1.0570520810009827, 1504.101186240044)
(1.0968838509781766, 1451.4489104941472)
(1.1382165592043307, 1398.9806147228987)
(1.1811067639400605, 1346.766777295722)
(1.2256131546707976, 1294.878854177353)
(1.2717966324154728, 1243.3889686437255)
(1.3197203930613743, 1192.3695796131508)
(1.3694500138392414, 1141.893130431047)
(1.4210535430568894, 1092.0316803580795)
(1.4746015932141905, 1042.8565214265282)
(1.5301674376267864, 994.4377837400821)
(1.5878271106907929, 946.8440326884757)
(1.6476595119256467, 900.1418619206345)
(1.7097465139375172, 854.3954862571602)
(1.77417307445096, 809.6663390141512)
(1.8410273525621594, 766.0126784437986)
(1.9104008293728183, 723.4892081620305)
(1.9823884331697479, 682.1467165189479)
(2.0570886693214954, 642.0317398643822)
(2.134603755069697, 603.1862545607324)
(2.2150397593996614, 565.6474023920291)
(2.2985067481815173, 529.4472537086154)
(2.3851189347805914, 494.61261222995057)
(2.4749948363430447, 461.16486490661663)
(2.568257435970688, 429.1198796224826)
(2.665034351006826, 398.4879528090868)
(2.765458007663461, 369.2738082598981)
(2.869665822228788, 341.47664758933576)
(2.977800389102912, 315.09025190035794)
(3.090009675919158, 290.1031333279386)
(3.206447226017885, 266.49873423877835)
(3.3272723685499503, 244.25567101591184)
(3.45265043649723, 223.34801856666374)
(3.582752992908632, 203.7456309884384)
(3.717758065661061, 185.41449323202087)
(3.857850391066673, 168.31709813562185)
(4.003221666659722, 152.41284287992883)
(4.154070813508865, 137.65843874451184)
(4.310604248413962, 124.00832803281764)
(4.473036166359716, 111.41510217416725)
(4.6415888336127775, 99.82991529769215)
(4.8164928918632475, 89.20288799031908)
(4.997987673826894, 79.48349647862193)
(5.186321530739795, 70.62094308852937)
(5.381752172193695, 62.56450451040808)
(5.584547018776935, 55.263855101694425)
(5.794983568003634, 48.66936316689995)
(6.013349774031784, 42.73235883933955)
(6.239944441689813, 37.40537282735038)
(6.475077635350907, 32.64234586159352)
(6.719071103214418, 28.398809176002185)
(6.97225871757512, 24.632036765400187)
(7.234986931682557, 21.30117048579544)
(7.507615253815839, 18.36731930200558)
(7.790516739222392, 15.793634149222001)
(8.084078500594021, 13.54535997127217)
(8.388702237778594, 11.589866541780493)
(8.704804787452359, 9.89665967904069)
(9.032818693504984, 8.437374444764512)
(9.373192798917728, 7.185751883110716)
(9.726392859944848, 6.117600819500071)
(10.092902183438424, 5.210746205971311)
(10.473222288188945, 4.444965475607306)
(10.867873591186356, 3.8019143544337433)
(11.277396119740903, 3.265043574218448)
(11.702350250437895, 2.819507930833359)
(12.143317475937904, 2.4520691359158797)
(12.600901200671295, 2.1509939093549852)
(13.075727566516196, 1.9059487513459095)
(13.56844630958961, 1.7078928105329123)
(14.079731649323952, 1.5489702250702941)
(14.6102832110459, 1.4224032534435018)
(15.160826983319593, 1.322387430159686)
(15.732116311364612, 1.243989877963202)
(16.324932927907607, 1.1830517845186606)
(16.940088022878705, 1.1360959103024657)
(17.578423353415833, 1.1002398396278343)
(18.240812395696487, 1.0731155230084053)
(18.928161540172443, 1.0527954916841218)
(19.641411331843415, 1.0377259595375998)
(20.38153775726666, 1.0266668691481984)
(21.149553580063365, 1.0186387922675306)
(21.946509726749827, 1.0128764647639095)
(22.77349672478908, 1.0087886253763896)
(23.631646194831475, 1.005923738687595)
(24.522132399185377, 1.003941116684457)
(25.44617384863764, 1.0025869101165186)
(26.40503496982177, 1.0016744195215266)
(27.40002783541621, 1.0010681742983716)
(28.432513959539385, 1.0006712438832064)
(29.50390616079903, 1.0004152747509534)
(30.615670495544805, 1.0002527871964377)
(31.769328263969342, 1.0001513132035165)
(32.96645809180349, 1.0000890079340692)
(34.208698090453375, 1.0000514195670354)
(35.49774809853617, 1.0000291529765597)
(36.835372007880665, 1.0000162101904206)
(38.22340017717666, 1.0000088334125075)
(39.66373193657473, 1.000004713859614)
(41.158338186664785, 1.0000024614596714)
(42.70926409538859, 1.000001256678426)
(44.318631896577536, 1.0000006267654913)
(45.98864379394479, 1.0000003051095723)
(47.72158497450504, 1.0000001448379918)
(49.51982673554642, 1.0000000669848073)
(51.38582972943197, 1.0000000301517924)
(53.322147330672415, 1.000000013196319)
(55.33142912987586, 1.000000005609684)
(57.416424559357104, 1.0000000023136366)
(59.57998665536622, 1.0000000009247596)
(61.825075962085656, 1.0000000003577836)
(64.15476458273757, 1.0000000001338183)
(66.57224038334408, 1.0000000000483158)
(69.08081135489438, 1.0000000000168088)
(71.68391013988558, 1.000000000005617)
(74.38509872943361, 1.0000000000017883)
(77.18807333737907, 1.0000000000005302)
(80.09666945806018, 1.0000000000001321)
(83.11486711467103, 1.0000000000000107)
(86.24679630538954, 0.9999999999999745)
(89.49674265472468, 0.9999999999999635)
(92.86915327781848, 0.9999999999999595)
(96.36864286572603, 0.9999999999999575)
(100.0, 0.9999999999999556)
};\addlegendentry{True $h_t$};\label{line:true-hks-allts}
\addplot[very thick,color=cycle2,style=dashed] coordinates {
(0.01, 4055.2652348447373)
(0.010376819370522174, 4053.739077090909)
(0.010767838024844423, 4052.1560869994955)
(0.011173591019485084, 4050.514174942424)
(0.011594633572928545, 4048.8111765373496)
(0.012031541825367172, 4047.044850136903)
(0.012484913627071778, 4045.2128742468312)
(0.01295536935646947, 4043.31284487217)
(0.01344355276904818, 4041.3422727906564)
(0.013950131878249618, 4039.298580752756)
(0.014475799869555953, 4037.1791006077774)
(0.015021276049021058, 4034.981070355719)
(0.015587306827544252, 4032.7016311246666)
(0.016174666742233376, 4030.337824073748)
(0.01678415951625481, 4027.8865872218585)
(0.0174166191586207, 4025.344752202643)
(0.0180729111054183, 4022.7090409464486)
(0.018753933404042987, 4019.976062290285)
(0.01946061794205562, 4017.1423085171596)
(0.020193931722345418, 4014.2041518264987)
(0.020954878186343614, 4011.1578407377883)
(0.0217444985870983, 4007.999496430001)
(0.022563873414089372, 4004.7251090198597)
(0.02341412387173329, 4001.330533782541)
(0.024296413413600768, 3997.8114873189766)
(0.025211949334446725, 3994.1635436746005)
(0.026161984422231045, 3990.3821304150492)
(0.02714781867239066, 3986.4625246651376)
(0.028170801066708686, 3982.399849118247)
(0.02923233141921496, 3978.189068024206)
(0.03033386229164338, 3973.824983164751)
(0.031476900981067715, 3969.3022298267406)
(0.032663011582435196, 3964.6152727845315)
(0.03389381712882037, 3959.7584023041936)
(0.03517100181232795, 3954.7257301837067)
(0.03649631328868352, 3949.5111858448054)
(0.03787156506866572, 3944.108512493853)
(0.03929863899965212, 3938.511263370942)
(0.04077948784067485, 3932.712798108436)
(0.04231613793450881, 3926.706279222332)
(0.043910691980449945, 3920.4846687621775)
(0.04556533191157657, 3914.040725147853)
(0.047282321880432, 3907.367000224289)
(0.049064011357213125, 3900.455836568229)
(0.05091283834470491, 3893.299365084405)
(0.05283133271435981, 3885.889502932042)
(0.054822119668087074, 3878.2179518264666)
(0.056887923330489094, 3870.276196764749)
(0.05903157047645993, 3862.055505228834)
(0.06125599439924746, 3853.546926924498)
(0.06356423892427086, 3844.741294119781)
(0.06595946257418739, 3835.629222652257)
(0.06844494289090601, 3826.2011136807355)
(0.07102408092046375, 3816.4471562636786)
(0.07370040586690027, 3806.357330853904)
(0.07647757992149969, 3795.9214138069956)
(0.07935940327400758, 3785.1289830093447)
(0.08234981931268026, 3773.969424740934)
(0.08545292002028221, 3762.4319418979208)
(0.08867295157341462, 3750.5055637108117)
(0.0920143201528384, 3738.1791571056265)
(0.09548159797274021, 3725.441439868012)
(0.09907952953719419, 3712.280995783791)
(0.10281303813237806, 3698.6862919441137)
(0.10668723256342957, 3684.645698419157)
(0.11070741414516001, 3670.1475105214336)
(0.1148790839561917, 3655.179973898202)
(0.11920795036644533, 3639.7313127124)
(0.1236999368482776, 3623.7897611930266)
(0.12836119008195768, 3607.343598859128)
(0.1331980883665738, 3590.381189746594)
(0.13821725034787874, 3572.891025994041)
(0.1434255440750181, 3554.861776173245)
(0.14883009639853295, 3536.2823387811095)
(0.15443830272249795, 3517.1419013441437)
(0.1602578371241384, 3497.430005623119)
(0.16629666285477473, 3477.1366194451625)
(0.17256304323646218, 3456.2522157332337)
(0.17906555296923765, 3434.767859349004)
(0.18581308986444497, 3412.675302414845)
(0.1928148870201951, 3389.967088834228)
(0.20008052545562055, 3366.6366687876293)
(0.20761994722121382, 3342.678524043392)
(0.21544346900318834, 3318.0883049901886)
(0.22356179624047784, 3292.8629803702634)
(0.2319860377736922, 3267.0010007707456)
(0.24072772104607384, 3240.5024770146474)
(0.24979880787725575, 3213.3693746840077)
(0.2592117108314055, 3185.605726105603)
(0.2689793102021521, 3157.2178612352714)
(0.2791149716375385, 3128.214658990738)
(0.28963256442911584, 3098.60782070557)
(0.3005464804902061, 3068.412167509162)
(0.31187165404930356, 3037.6459635802767)
(0.32362358208556036, 3006.3312673753385)
(0.3358183455343216, 2974.4943130983415)
(0.34847263129172573, 2942.165924857776)
(0.36160375504848113, 2909.3819661483813)
(0.3752296849840635, 2876.183827502903)
(0.3893690663537564, 2842.6189553824984)
(0.4040412470021793, 2808.741425615246)
(0.4192663038382149, 2774.6125649517294)
(0.43506507030756264, 2740.3016245862746)
(0.4514591649005108, 2705.8865097937473)
(0.46847102073393854, 2671.4545701564816)
(0.48612391624802287, 2637.103455205721)
(0.5044420070596584, 2602.942040678892)
(0.5234503590161746, 2569.091431000116)
(0.5431749824945827, 2535.6860440289024)
(0.563642867993283, 2502.8747845933945)
(0.5848820230649372, 2470.822313832362)
(0.6069215106410438, 2439.710421917316)
(0.6297914888006564, 2409.739512315562)
(0.6535232520376654, 2381.1302063900184)
(0.6781492740831091, 2354.125077815729)
(0.7037032523411159, 2328.990527029946)
(0.7302201539992745, 2306.018806726537)
(0.7577362638765357, 2285.530210260641)
(0.7862892340741139, 2267.8754357507414)
(0.8159181354973309, 2253.4381396576327)
(0.8466635113189039, 2242.6376946886926)
(0.8785674324568323, 2235.9321680272783)
};\label{line:frankenstein-approx-taylor}
\addplot[color=cycle6,style=loosely dotted] coordinates {(0.8785674324568323, 2235.9321680272783)(0.9116735551427991, 917.9254404419676)};
\addplot[ultra thick,color=cycle2,style=dashed] coordinates {
(0.9116735551427991, 917.9254404419676)
(0.9460271806598619, 877.8189272440887)
(0.9816753173311735, 838.6606245087339)
(1.0186667448445619, 800.4800984283812)
(1.0570520810009827, 763.3032658865827)
(1.0968838509781766, 727.1523176716386)
(1.1382165592043307, 692.0456770482142)
(1.1811067639400605, 657.9979942313214)
(1.2256131546707976, 625.0201766500816)
(1.2717966324154728, 593.1194542127873)
(1.3197203930613743, 562.2994781090251)
(1.3694500138392414, 532.5604510295415)
(1.4210535430568894, 503.89928607126814)
(1.4746015932141905, 476.309791044016)
(1.5301674376267864, 449.7828744264059)
(1.5878271106907929, 424.3067688486236)
(1.6476595119256467, 399.8672677227184)
(1.7097465139375172, 376.4479705071787)
(1.77417307445096, 354.0305320868433)
(1.8410273525621594, 332.5949118717088)
(1.9104008293728183, 312.11961846373225)
(1.9823884331697479, 292.5819460986015)
(2.0570886693214954, 273.9581995242159)
(2.134603755069697, 256.2239045097676)
(2.2150397593996614, 239.35400176596522)
(2.2985067481815173, 223.32302267355428)
(2.3851189347805914, 208.10524583845756)
(2.4749948363430447, 193.67483409324342)
(2.568257435970688, 180.00595212379116)
(2.665034351006826, 167.0728653980858)
(2.765458007663461, 154.85002149621022)
(2.869665822228788, 143.31211527705372)
(2.977800389102912, 132.43413956326773)
(3.090009675919158, 122.19142318189915)
(3.206447226017885, 112.55965826884342)
(3.3272723685499503, 103.51491873939881)
(3.45265043649723, 95.03367175637821)
(3.582752992908632, 87.09278390463538)
(3.717758065661061, 79.66952362049733)
(3.857850391066673, 72.74156123995726)
(4.003221666659722, 66.28696783299614)
(4.154070813508865, 60.28421379355264)
(4.310604248413962, 54.71216796377294)
(4.473036166359716, 49.55009789323669)
(4.6415888336127775, 44.777671672557005)
(4.8164928918632475, 40.37496163786857)
(4.997987673826894, 36.32245011833797)
(5.186321530739795, 32.60103729195835)
(5.381752172193695, 29.192051123725328)
(5.584547018776935, 26.0772592827745)
(5.794983568003634, 23.2388828690589)
(6.013349774031784, 20.65961172381436)
(6.239944441689813, 18.322621049891367)
(6.475077635350907, 16.21158902698485)
(6.719071103214418, 14.310715072281232)
(6.97225871757512, 12.604738368864908)
(7.234986931682557, 11.078956262547422)
(7.507615253815839, 9.719242112975989)
(7.790516739222392, 8.512062177495558)
(8.084078500594021, 7.444491106860118)
(8.388702237778594, 6.50422564108547)
(8.704804787452359, 5.6795961119494125)
(9.032818693504984, 4.959575386157486)
(9.373192798917728, 4.333784920038171)
(9.726392859944848, 3.7924976425708183)
(10.092902183438424, 3.326637438028272)
(10.473222288188945, 2.9277750616382456)
(10.867873591186356, 2.588120390203137)
(11.277396119740903, 2.300510982998626)
(11.702350250437895, 2.058397004633578)
(12.143317475937904, 1.8558226387741883)
(12.600901200671295, 1.6874041974082024)
(13.075727566516196, 1.5483052022364985)
(13.56844630958961, 1.434208780414162)
(14.079731649323952, 1.34128777390765)
(14.6102832110459, 1.2661730080950917)
(15.160826983319593, 1.2059201991523072)
(15.732116311364612, 1.1579759999133754)
(16.324932927907607, 1.1201436894755699)
(16.940088022878705, 1.0905490026297957)
(17.578423353415833, 1.0676065716641745)
(18.240812395696487, 1.049987416263645)
(18.928161540172443, 1.0365878687583934)
(19.641411331843415, 1.0265002640210061)
(20.38153775726666, 1.0189856584461885)
(21.149553580063365, 1.0134487735046962)
(21.946509726749827, 1.0094152892903197)
(22.77349672478908, 1.0065115451613402)
(23.631646194831475, 1.0044466406769932)
(24.522132399185377, 1.0029968728341714)
(25.44617384863764, 1.0019923969157127)
(26.40503496982177, 1.001305959289822)
(27.40002783541621, 1.0008435218575114)
(28.432513959539385, 1.0005365795317083)
(29.50390616079903, 1.0003359635937514)
(30.615670495544805, 1.0002069239901215)
(31.769328263969342, 1.000125291235096)
(32.96645809180349, 1.000074531987858)
(34.208698090453375, 1.000043529907648)
(35.49774809853617, 1.000024943434176)
(36.835372007880665, 1.0000140132174482)
(38.22340017717666, 1.0000077127828708)
(39.66373193657473, 1.0000041556884072)
(41.158338186664785, 1.0000021902241591)
(42.70926409538859, 1.000001128211813)
(44.318631896577536, 1.0000005675174777)
(45.98864379394479, 1.0000002785295028)
(47.72158497450504, 1.0000001332507669)
(49.51982673554642, 1.0000000620817318)
(51.38582972943197, 1.0000000281402446)
(53.322147330672415, 1.0000000123971242)
(55.33142912987586, 1.0000000053025668)
(57.416424559357104, 1.0000000021996291)
(59.57998665536622, 1.0000000008839303)
(61.825075962085656, 1.0000000003436966)
(64.15476458273757, 1.0000000001291427)
(66.57224038334408, 1.0000000000468254)
(69.08081135489438, 1.0000000000163531)
(71.68391013988558, 1.0000000000054834)
(74.38509872943361, 1.0000000000017508)
(77.18807333737907, 1.00000000000052)
(80.09666945806018, 1.0000000000001297)
(83.11486711467103, 1.00000000000001)
(86.24679630538954, 0.9999999999999744)
(89.49674265472468, 0.9999999999999635)
(92.86915327781848, 0.9999999999999595)
(96.36864286572603, 0.9999999999999575)
(100.0, 0.9999999999999556)
};\addlegendentry{Taylor + 100 eig.};\label{line:frankenstein-approx-eigen}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\foreach \nodename/\x/\y/\nc in {
    0/-1.1620834335566734/1.6657525642583222/99.694234986681181, 1/-1.1892584131033608/1.3700792964387705/96.201886436025561, 2/-2.10241580598485/0.8160695579824446/93.931909707841669, 3/-0.7021651436094368/1.0207708374817235/93.594126997761478, 4/-0.796934961950899/2.5662586824091953/93.626829997934166, 5/-1.163808781445275/2.7342972855064698/97.607469534301558, 6/-1.524512792595378/2.8461770009569385/97.607469534301600, 7/-0.6815254310138741/0.6655088412109437/89.190404180481892, 8/-2.7039841430278/1.4033339988272575/89.013249285310678, 9/-2.3843397007704388/0.067743386762977/87.300443332325813, 10/-0.493408147964988/2.364606219391841/93.626829997934209, 11/-0.12279791486376579/0.9829755609740104/86.555372229241883, 12/-0.0042696362140608474/1.6124692664139062/88.960226630039756, 13/-1.7833448687734768/1.116572640499568/88.663468693019226, 14/-4.763939073345353/0.8154751614117168/87.058579732175005, 15/-4.934960560131771/1.8127504243311172/87.058579732175019, 16/-2.2562081451933547/2.9592999991305717/95.638228959039239, 17/-0.13166507200014152/1.9564770797314988/87.743287531313214, 18/-5.0/1.5709858460870798/87.058579732175033, 19/-2.1919166775251124/1.839068186312868/87.317273362338682, 20/-4.918155041217618/1.0643738754075218/87.058579732174977, 21/-0.0/1.3430321761449622/87.743287531313200, 22/-4.3483573637984305/2.198106871176102/87.058579732175005, 23/-4.5110705317224005/0.5740158106087705/92.729452658321947, 24/-3.0940611735440426/0.0/95.253267321361889, 25/-3.7379532234315422/0.15334470455962784/94.541457841470915, 26/-4.80902754655218/2.046635622610528/90.721500890219858, 27/-3.6592828415811147/0.3770857983410918/91.497035969781891, 28/-2.837615171301133/0.3191331539747288/88.650836289379512, 29/-4.994646116375242/1.3122509016595434/93.439377637964597, 30/-2.982097711274267/1.7449840810187065/89.027921833930463, 31/-2.9112945716970735/0.7720185968546954/93.258036216009671, 32/-4.024548804484681/1.3204243037025896/98.362633123597547, 33/-3.6963720111992493/1.1806803216661164/100.000000000000000}
{
    \node (\nodename) at (\x,\y) [shape=circle,inner sep=3pt,draw,thick,fill=cycle5!\nc!white] {};
}
\begin{pgfonlayer}{background}
\path
\foreach \startnode/\endnode in {
0/1, 0/2, 0/3, 0/4, 0/5, 0/6, 0/7, 0/8, 0/10, 0/11, 0/12, 0/13, 0/17, 0/19, 0/21, 0/31, 1/17, 1/2, 1/3, 1/21, 1/19, 1/7, 1/13, 1/30, 2/3, 2/32, 2/7, 2/8, 2/9, 2/27, 2/28, 2/13, 3/7, 3/12, 3/13, 4/10, 4/6, 5/16, 5/10, 5/6, 6/16, 8/32, 8/30, 8/33, 9/33, 13/33, 14/32, 14/33, 15/32, 15/33, 18/32, 18/33, 19/33, 20/32, 20/33, 22/32, 22/33, 23/32, 23/25, 23/27, 23/29, 23/33, 24/25, 24/27, 24/31, 25/31, 26/33, 26/29, 27/33, 28/33, 28/31, 29/32, 29/33, 30/33, 30/32, 31/32, 31/33, 32/33}
{
(\startnode) edge[-,thick] node {} (\endnode)
};
\end{pgfonlayer}
\end{tikzpicture} %
}\label{sfig:karate-small}
}%
\hfill
\subfloat[Medium \(t\) ($4.5$)]{
\resizebox{0.32\textwidth}{!}{%
\begin{tikzpicture}
\foreach \nodename/\x/\y/\nc in {
    0/-1.1620834335566734/1.6657525642583222/99.885976272421487, 1/-1.1892584131033608/1.3700792964387705/81.969838446118132, 2/-2.10241580598485/0.8160695579824446/73.409964026446545, 3/-0.7021651436094368/1.0207708374817235/72.162214317535003, 4/-0.796934961950899/2.5662586824091953/70.680347000188220, 5/-1.163808781445275/2.7342972855064698/88.693688168306622, 6/-1.524512792595378/2.8461770009569385/88.693688168306693, 7/-0.6815254310138741/0.6655088412109437/56.537725867986211, 8/-2.7039841430278/1.4033339988272575/54.763282940408288, 9/-2.3843397007704388/0.067743386762977/47.088330896311689, 10/-0.493408147964988/2.364606219391841/70.680347000188277, 11/-0.12279791486376579/0.9829755609740104/44.465474399685853, 12/-0.0042696362140608474/1.6124692664139062/52.904522971359654, 13/-1.7833448687734768/1.116572640499568/54.751314143492600, 14/-4.763939073345353/0.8154751614117168/47.405289702319578, 15/-4.934960560131771/1.8127504243311172/47.405289702319600, 16/-2.2562081451933547/2.9592999991305717/78.875516816501644, 17/-0.13166507200014152/1.9564770797314988/49.331195547839371, 18/-5.0/1.5709858460870798/47.405289702319607, 19/-2.1919166775251124/1.839068186312868/48.057767391271533, 20/-4.918155041217618/1.0643738754075218/47.405289702319571, 21/-0.0/1.3430321761449622/49.331195547839371, 22/-4.3483573637984305/2.198106871176102/47.405289702319585, 23/-4.5110705317224005/0.5740158106087705/67.812710303347515, 24/-3.0940611735440426/0.0/75.324427750733960, 25/-3.7379532234315422/0.15334470455962784/73.229747224049902, 26/-4.80902754655218/2.046635622610528/58.355598668442767, 27/-3.6592828415811147/0.3770857983410918/61.954127493246936, 28/-2.837615171301133/0.3191331539747288/51.899946829462806, 29/-4.994646116375242/1.3122509016595434/69.090191481097321, 30/-2.982097711274267/1.7449840810187065/54.175276052366549, 31/-2.9112945716970735/0.7720185968546954/70.182034758355570, 32/-4.024548804484681/1.3204243037025896/91.150254881845513, 33/-3.6963720111992493/1.1806803216661164/100.000000000000000
    }
{
    \node (\nodename) at (\x,\y) [shape=circle,inner sep=3pt,draw,thick,fill=cycle5!\nc!white] {};
}
\begin{pgfonlayer}{background}
\path
\foreach \startnode/\endnode in {
0/1, 0/2, 0/3, 0/4, 0/5, 0/6, 0/7, 0/8, 0/10, 0/11, 0/12, 0/13, 0/17, 0/19, 0/21, 0/31, 1/17, 1/2, 1/3, 1/21, 1/19, 1/7, 1/13, 1/30, 2/3, 2/32, 2/7, 2/8, 2/9, 2/27, 2/28, 2/13, 3/7, 3/12, 3/13, 4/10, 4/6, 5/16, 5/10, 5/6, 6/16, 8/32, 8/30, 8/33, 9/33, 13/33, 14/32, 14/33, 15/32, 15/33, 18/32, 18/33, 19/33, 20/32, 20/33, 22/32, 22/33, 23/32, 23/25, 23/27, 23/29, 23/33, 24/25, 24/27, 24/31, 25/31, 26/33, 26/29, 27/33, 28/33, 28/31, 29/32, 29/33, 30/33, 30/32, 31/32, 31/33, 32/33}
{
(\startnode) edge[-,thick] node {} (\endnode)
};
\end{pgfonlayer}
\end{tikzpicture} %
}\label{sfig:karate-medium}
}%
\hfill
\subfloat[Large \(t\) (55,555)]{
\resizebox{0.32\textwidth}{!}{%
\begin{tikzpicture}
\foreach \nodename/\x/\y/\nc in {
    0/-1.1620834335566734/1.6657525642583222/94.117647058821348, 1/-1.1892584131033608/1.3700792964387705/52.941176470586917, 2/-2.10241580598485/0.8160695579824446/58.823529411763964, 3/-0.7021651436094368/1.0207708374817235/35.294117647057845, 4/-0.796934961950899/2.5662586824091953/17.647058823528859, 5/-1.163808781445275/2.7342972855064698/23.529411764705248, 6/-1.524512792595378/2.8461770009569385/23.529411764705273, 7/-0.6815254310138741/0.6655088412109437/23.529411764705316, 8/-2.7039841430278/1.4033339988272575/29.411764705882192, 9/-2.3843397007704388/0.067743386762977/11.764705882352926, 10/-0.493408147964988/2.364606219391841/17.647058823528802, 11/-0.12279791486376579/0.9829755609740104/5.882352941176279, 12/-0.0042696362140608474/1.6124692664139062/11.764705882352592, 13/-1.7833448687734768/1.116572640499568/29.411764705881826, 14/-4.763939073345353/0.8154751614117168/11.764705882352994, 15/-4.934960560131771/1.8127504243311172/11.764705882352997, 16/-2.2562081451933547/2.9592999991305717/11.764705882352692, 17/-0.13166507200014152/1.9564770797314988/11.764705882352610, 18/-5.0/1.5709858460870798/11.764705882352994, 19/-2.1919166775251124/1.839068186312868/17.647058823529100, 20/-4.918155041217618/1.0643738754075218/11.764705882352990, 21/-0.0/1.3430321761449622/11.764705882352612, 22/-4.3483573637984305/2.198106871176102/11.764705882352994, 23/-4.5110705317224005/0.5740158106087705/29.411764705882476, 24/-3.0940611735440426/0.0/17.647058823529374, 25/-3.7379532234315422/0.15334470455962784/17.647058823529381, 26/-4.80902754655218/2.046635622610528/11.764705882353001, 27/-3.6592828415811147/0.3770857983410918/23.529411764705902, 28/-2.837615171301133/0.3191331539747288/17.647058823529310, 29/-4.994646116375242/1.3122509016595434/23.529411764706033, 30/-2.982097711274267/1.7449840810187065/23.529411764705639, 31/-2.9112945716970735/0.7720185968546954/35.294117647058677, 32/-4.024548804484681/1.3204243037025896/70.588235294117808, 33/-3.6963720111992493/1.1806803216661164/100.000000000000000
    }
{
    \node (\nodename) at (\x,\y) [shape=circle,inner sep=3pt,draw,thick,fill=cycle5!\nc!white] {}; %
}
\begin{pgfonlayer}{background}
\path
\foreach \startnode/\endnode in {
0/1, 0/2, 0/3, 0/4, 0/5, 0/6, 0/7, 0/8, 0/10, 0/11, 0/12, 0/13, 0/17, 0/19, 0/21, 0/31, 1/17, 1/2, 1/3, 1/21, 1/19, 1/7, 1/13, 1/30, 2/3, 2/32, 2/7, 2/8, 2/9, 2/27, 2/28, 2/13, 3/7, 3/12, 3/13, 4/10, 4/6, 5/16, 5/10, 5/6, 6/16, 8/32, 8/30, 8/33, 9/33, 13/33, 14/32, 14/33, 15/32, 15/33, 18/32, 18/33, 19/33, 20/32, 20/33, 22/32, 22/33, 23/32, 23/25, 23/27, 23/29, 23/33, 24/25, 24/27, 24/31, 25/31, 26/33, 26/29, 27/33, 28/33, 28/31, 29/32, 29/33, 30/33, 30/32, 31/32, 31/33, 32/33}
{
(\startnode) edge[-,thick] node {} (\endnode)
};
\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
\foreach \nodename/\x/\y/\nc in {
    0/-3.846588346013437/1.6981638586391843/19.310226298856978, 1/-3.815658115173685/1.2148892184229267/1.887206766643650, 2/-2.7183576954519357/1.099359769472887/1.369926358564142, 3/-4.326076389073171/1.0596717432492024/1.826047733358521, 4/-4.509689006355683/2.405196669315214/22.264041045498022, 5/-3.4955232597962045/2.8820097377733322/70.071088348926210, 6/-3.8523266226100628/2.7697651847427758/70.071088348926267, 7/-4.233314956653394/0.6878550555690707/1.724475004639292, 8/-2.1755234253687576/1.6877561774067122/1.336104608380206, 9/-1.5839010258042343/1.999007357334793/0.148549839975901, 10/-4.21338870952532/2.6027691845005814/22.264041045498022, 11/-4.825542411786438/2.070913196550837/2.704004173000185, 12/-4.997240620671412/1.660223028597156/2.131215463421727, 13/-3.2544246992498236/0.9961275270878513/1.555993091777243, 14/-0.0/1.5045016623243188/0.037827007688612, 15/-0.03969208882972627/1.767691165817754/0.037827007688610, 16/-2.76944129809457/2.998031752697744/100.000000000000000, 17/-4.875563506771742/1.0163711519870409/2.092495480439307, 18/-0.39798549221377566/2.2560954900419894/0.037827007688611, 19/-2.9020117393323686/1.7722842303193207/1.726041632862570, 20/-0.16249404000447965/0.9703841374595257/0.037827007688608, 21/-5.0/1.3626532015005832/2.092495480439307, 22/-0.15312947829551282/2.0165661715123755/0.037827007688608, 23/-0.7423569280400146/0.44144464926280313/0.048924535902959, 24/-2.4618284948881133/0.0/0.151852775110028, 25/-1.7732517010823785/0.06531166947543939/0.144326474707181, 26/-0.05133798754638258/1.1999048116829474/0.024920347688543, 27/-1.4597979572394013/0.32573067038887354/0.124031003608082, 28/-2.1420259063855456/0.3978452174273211/0.243688680940590, 29/-0.34889243067330844/0.7381701212234892/0.032714732474650, 30/-2.1136582621327795/1.3321780530180671/0.285982013849122, 31/-2.219184796015639/0.7641675467936424/1.171364907499846, 32/-0.9147442592066757/1.3584629393838608/0.227525091504948, 33/-1.248512212217657/1.2563266674350912/0.352177698805069}
{
    \node (\nodename) at (\x,\y) [shape=circle,inner sep=3pt,draw,thick,fill=cycle5!\nc!white] {};
}
\draw [cycle2, ultra thick, dotted] plot [smooth cycle] coordinates {(-3.7,1.5) (-3.85, 1.45) (-4.3,1.8) (-4.8,2.5) (-4.1,3) (-2.6,3.2) (-2.5,2.8) (-3.4,2.5)};
\draw[cycle1, ultra thick,->] (16)++(0.5, 0.5) -- (16.north east);
\begin{pgfonlayer}{background}
\path
\foreach \startnode/\endnode in {
0/1, 0/2, 0/3, 0/4, 0/5, 0/6, 0/7, 0/8, 0/10, 0/11, 0/12, 0/13, 0/17, 0/19, 0/21, 0/31, 1/17, 1/2, 1/3, 1/21, 1/19, 1/7, 1/13, 1/30, 2/3, 2/32, 2/7, 2/8, 2/9, 2/27, 2/28, 2/13, 3/7, 3/12, 3/13, 4/10, 4/6, 5/16, 5/10, 5/6, 6/16, 8/32, 8/30, 8/33, 9/33, 13/33, 14/32, 14/33, 15/32, 15/33, 18/32, 18/33, 19/33, 20/32, 20/33, 22/32, 22/33, 23/32, 23/25, 23/27, 23/29, 23/33, 24/25, 24/27, 24/31, 25/31, 26/33, 26/29, 27/33, 28/33, 28/31, 29/32, 29/33, 30/33, 30/32, 31/32, 31/33, 32/33}
{
(\startnode) edge[-,thick] node {} (\endnode)
};
\end{pgfonlayer}
\end{tikzpicture}

==> (inline-3) <==
\begin{tabular}{c@{\hskip 3cm}c}
\resizebox{0.7\columnwidth}{!}{%
\begin{tikzpicture}
    \begin{axis}[
    ymode=log,
    ylabel=$\frac{\|h(G)-h_k(G)\|_2}{\|h(G)\|_2}$,
    xmin=2,
    xmax=500,
    xlabel=$k$,
    ymax=1,
    legend cell align=left,
    legend pos=north east
]

\addplot[ultra thick,color=cycle2] coordinates {
    (2, 0.8267583588982365)(7, 0.6500078740697341)(12, 0.5495121084848094)(17, 0.4822595031672393)(22, 0.4320953800902898)(27, 0.39248461076138036)(32, 0.3601486736738305)(37, 0.3330383068746423)(42, 0.3098505934949352)(47, 0.2896355711696933)(52, 0.2718174746659088)(57, 0.2560000750716723)(62, 0.24185841508012199)(67, 0.2290959294647113)(72, 0.21754462817797648)(77, 0.20702899517672124)(82, 0.19741505647884872)(87, 0.1885811854682969)(92, 0.18044144846581)(97, 0.17290514144585442)(102, 0.16591057821739685)(107, 0.15940432327552445)(112, 0.1533396465529425)(117, 0.14766996479677866)(122, 0.1423597868718773)(127, 0.13737101928456535)(132, 0.13268137418513143)(137, 0.12826689937347624)(142, 0.12410147910566828)(147, 0.1201659271723012)(152, 0.11644401453077091)(157, 0.11291399872663388)(162, 0.10956469873553261)(168, 0.1057679916490545)(173, 0.10277211977320312)(178, 0.09991757509469057)(183, 0.0971949088505814)(188, 0.09459783197292783)(193, 0.09211647043801212)(198, 0.08974397347493375)(203, 0.08747290780341266)(208, 0.08529782496169966)(213, 0.08321351725268664)(218, 0.08121434385798385)(223, 0.07929441245554249)(228, 0.07744828938166644)(233, 0.07567369712933472)(238, 0.07396757009011527)(243, 0.07232525715388065)(248, 0.07074406505592971)(253, 0.06922064891458231)(258, 0.06775166934412387)(263, 0.06633437404605605)(268, 0.06496820773084926)(273, 0.06364931091717313)(278, 0.06237543100923191)(283, 0.06114473659465728)(288, 0.05995470447016247)(293, 0.05880339711534919)(298, 0.057689850928830805)(303, 0.05661258043540164)(308, 0.05557057234264577)(313, 0.0545620363053329)(318, 0.05358487466621532)(323, 0.05263809909633074)(328, 0.051720786862062836)(334, 0.050656931997935466)(339, 0.04979920563867992)(344, 0.048966945818303534)(349, 0.0481596584324783)(354, 0.04737566047382716)(359, 0.046614562470806746)(364, 0.045874947904481767)(369, 0.045156225446834626)(374, 0.04445797225622021)(379, 0.04377926050581146)(384, 0.04311921214723703)(389, 0.04247785480665759)(394, 0.041854030395158295)(399, 0.0412466235457472)(404, 0.04065503785721133)(409, 0.04007948881540807)(414, 0.0395192108658491)(419, 0.03897354011350168)(424, 0.03844202367260458)(429, 0.03792408031279585)(434, 0.03741928373839476)(439, 0.03692686989778147)(444, 0.03644654092482226)(449, 0.03597800819805991)(454, 0.03552063338488149)(459, 0.03507356332503963)(464, 0.034635990591855265)(469, 0.034207666686055495)(474, 0.03378856224520466)(479, 0.033377624959433645)(484, 0.032974269808780834)(489, 0.03257748138817509)(494, 0.03218631730906187)(500, 0.031723697027452785)
};\addlegendentry{Bottom $k$, linear growth};\label{line:onesided-approx-k}
\addplot[name path=two_top,color=cycle2!70,forget plot] coordinates {
    (2, 0.8340085810638217)(7, 0.6572457283347519)(12, 0.5567301083567914)(17, 0.489370699432063)(22, 0.4390848510611858)(27, 0.3993368366339353)(32, 0.3668605507593424)(37, 0.3396045590749169)(42, 0.31626715646890907)(47, 0.29590214308144924)(52, 0.2779361577067034)(57, 0.26197418049185583)(62, 0.24769084623273324)(67, 0.2347901004560405)(72, 0.22310193232542644)(77, 0.2124530916431256)(82, 0.20270900890068824)(87, 0.1937492132048104)(92, 0.18548697877157896)(97, 0.17783262032217506)(102, 0.17072361944315642)(107, 0.16410578874228018)(112, 0.15793344723161945)(117, 0.15215967816153209)(122, 0.1467489169042514)(127, 0.14166311037786572)(132, 0.1368795605085142)(137, 0.13237398153988608)(142, 0.12812052904302804)(147, 0.12409981014254719)(152, 0.120295601578158)(157, 0.116686131368656)(162, 0.11325991820182715)(168, 0.10937402085667877)(173, 0.10630634088946132)(178, 0.1033822995258171)(183, 0.10059226769351058)(188, 0.09792989642222509)(193, 0.09538533025132148)(198, 0.09295162420112947)(203, 0.0906211678071956)(208, 0.08838854020198308)(213, 0.08624850422437756)(218, 0.08419517202708547)(223, 0.08222251148237837)(228, 0.08032511695784954)(233, 0.07850059823109197)(238, 0.07674585227969727)(243, 0.07505624068033442)(248, 0.07342903164229436)(253, 0.07186080995669705)(258, 0.07034823635134187)(263, 0.06888851078159317)(268, 0.06748104429478764)(273, 0.06612184956487119)(278, 0.06480874389901677)(283, 0.0635398048446434)(288, 0.062312440748148186)(293, 0.06112467685828573)(298, 0.0599754575625995)(303, 0.05886334950745569)(308, 0.057787274036547535)(313, 0.05674543761401661)(318, 0.05573576059488765)(323, 0.0547572095348928)(328, 0.05380882930141336)(334, 0.0527085515784728)(339, 0.05182123247993015)(344, 0.05096004395691499)(349, 0.050124445253935904)(354, 0.04931273992391502)(359, 0.04852450815241294)(364, 0.0477583322620075)(369, 0.04701359178609629)(374, 0.04628981914483064)(379, 0.045586051983085976)(384, 0.04490140890355389)(389, 0.044235914572509555)(394, 0.04358843475824509)(399, 0.04295784235458219)(404, 0.042343504836487314)(409, 0.04174561593157912)(414, 0.041163415373406856)(419, 0.04059629340778593)(424, 0.04004375085043646)(429, 0.03950517386791297)(434, 0.038980135325279504)(439, 0.03846786795323674)(444, 0.03796806436759924)(449, 0.03748041295087882)(454, 0.03700429404931741)(459, 0.03653884034627173)(464, 0.036083272970923036)(469, 0.0356373257090421)(474, 0.03520094650527757)(479, 0.03477312498279091)(484, 0.034353319160783165)(489, 0.03394053251252018)(494, 0.03353382181096539)(500, 0.033053185415277075)
};
\addplot[name path=two_bottom,color=cycle2!70,forget plot] coordinates {
    (2, 0.8195081367326513)(7, 0.6427700198047164)(12, 0.5422941086128275)(17, 0.4751483069024157)(22, 0.42510590911939394)(27, 0.3856323848888255)(32, 0.3534367965883187)(37, 0.3264720546743678)(42, 0.3034340305209614)(47, 0.2833689992579374)(52, 0.26569879162511423)(57, 0.25002596965148877)(62, 0.23602598392751079)(67, 0.22340175847338214)(72, 0.21198732403052659)(77, 0.20160489871031695)(82, 0.19212110405700922)(87, 0.18341315773178346)(92, 0.1753959181600411)(97, 0.1679776625695338)(102, 0.16109753699163734)(107, 0.15470285780876877)(112, 0.14874584587426556)(117, 0.14318025143202529)(122, 0.13797065683950327)(127, 0.13307892819126502)(132, 0.1284831878617487)(137, 0.12415981720706644)(142, 0.12008242916830857)(147, 0.11623204420205527)(152, 0.11259242748338386)(157, 0.1091418660846118)(162, 0.10586947926923809)(168, 0.10216196244143026)(173, 0.09923789865694495)(178, 0.09645285066356407)(183, 0.09379755000765223)(188, 0.09126576752363061)(193, 0.08884761062470278)(198, 0.08653632274873806)(203, 0.08432464779962974)(208, 0.08220710972141626)(213, 0.08017853028099574)(218, 0.07823351568888225)(223, 0.07636631342870663)(228, 0.07457146180548337)(233, 0.0728467960275775)(238, 0.0711892879005333)(243, 0.0695942736274269)(248, 0.0680590984695651)(253, 0.06658048787246758)(258, 0.0651551023369059)(263, 0.06378023731051896)(268, 0.0624553711669109)(273, 0.06117677226947509)(278, 0.05994211811944708)(283, 0.058749668344671185)(288, 0.05759696819217677)(293, 0.056482117372412675)(298, 0.05540424429506213)(303, 0.05436181136334761)(308, 0.05335387064874403)(313, 0.0523786349966492)(318, 0.051433988737543006)(323, 0.05051898865776871)(328, 0.04963274442271233)(334, 0.048605312417398155)(339, 0.04777717879742971)(344, 0.0469738476796921)(349, 0.04619487161102071)(354, 0.045438581023739315)(359, 0.04470461678920057)(364, 0.04399156354695605)(369, 0.04329885910757298)(374, 0.0426261253676098)(379, 0.04197246902853697)(384, 0.04133701539092019)(389, 0.04071979504080564)(394, 0.040119626032071525)(399, 0.03953540473691222)(404, 0.038966570877935355)(409, 0.038413361699237036)(414, 0.037875006358291365)(419, 0.03735078681921745)(424, 0.03684029649477272)(429, 0.03634298675767875)(434, 0.03585843215151003)(439, 0.03538587184232621)(444, 0.034925017482045295)(449, 0.03447560344524101)(454, 0.034036972720445584)(459, 0.03360828630380754)(464, 0.03318870821278751)(469, 0.0327780076630689)(474, 0.032376177985131774)(479, 0.0319821249360764)(484, 0.03159522045677852)(489, 0.031214430263830004)(494, 0.030838812807158365)(500, 0.03039420863962851)
};
\addplot[cycle2!50,fill opacity=0.5,forget plot] fill between[of=two_top and two_bottom];

\addplot[ultra thick,color=cycle3] coordinates {
    (2, 0.07175915330614235)(7, 0.030245450172221654)(12, 0.020755164147489152)(17, 0.01857277434313805)(22, 0.015461981454090282)(27, 0.014502774779869186)(32, 0.012685553287623517)(37, 0.012138729106610673)(42, 0.010984826594816999)(47, 0.010650994943194447)(52, 0.009777941596109794)(57, 0.009529457434798468)(62, 0.008825027085172953)(67, 0.008623635017148195)(72, 0.008065417718428235)(77, 0.007904008680522162)(82, 0.007460212327642915)(87, 0.007344418940797533)(92, 0.00696296706390526)(97, 0.00686735659233259)(102, 0.006544936649768321)(107, 0.0064658306601734945)(112, 0.006171718004539922)(117, 0.0060891678562668495)(122, 0.005841766684785924)(127, 0.005780396867488961)(132, 0.005554824822639717)(137, 0.005494946032519327)(142, 0.00528453855394294)(147, 0.005233643265268018)(152, 0.0050410686173892605)(157, 0.004993193944685736)(162, 0.004827275291067957)(168, 0.004706033751875527)(173, 0.004669355669492255)(178, 0.004516165783251115)(183, 0.004480182112800469)(188, 0.004346187669113318)(193, 0.004316535584475202)(198, 0.004186080968810466)(203, 0.004160942849149596)(208, 0.004044622708022901)(213, 0.004016313182059509)(218, 0.003908609063737867)(223, 0.003880249544936598)(228, 0.0037777799951938607)(233, 0.003763737887665102)(238, 0.0036594969438236667)(243, 0.0036345777558164263)(248, 0.003544608478718182)(253, 0.0035236723725852277)(258, 0.003433640109115067)(263, 0.0034136391746538925)(268, 0.0033277423674134042)(273, 0.003308959700932732)(278, 0.0032280795087421274)(283, 0.0032124775789269416)(288, 0.003141905382044214)(293, 0.00312008017419693)(298, 0.00304922037856356)(303, 0.0030320877813057225)(308, 0.0029661034687459543)(313, 0.002952227333009986)(318, 0.002885697936141738)(323, 0.002871848460768789)(328, 0.0028071545830682266)(334, 0.002756422106540201)(339, 0.00274510769279226)(344, 0.002691737358425413)(349, 0.0026768902555544954)(354, 0.002621246887768792)(359, 0.002606864837871727)(364, 0.002549276742324917)(369, 0.002540163560212317)(374, 0.0024840402482178125)(379, 0.002470919849671527)(384, 0.0024206679682750114)(389, 0.0024063682703141798)(394, 0.002356186143486019)(399, 0.0023449929754767395)(404, 0.002295882699471173)(409, 0.0022865345139493286)(414, 0.0022366012135133116)(419, 0.002223584093260214)(424, 0.0021782473388031426)(429, 0.0021638482339491867)(434, 0.002121855136918008)(439, 0.002114853759391343)(444, 0.002070726435150578)(449, 0.0020628592804401305)(454, 0.0020237985687538117)(459, 0.002015367689656727)(464, 0.001975425787885397)(469, 0.0019681067073274976)(474, 0.001925502308590604)(479, 0.0019148930953136124)(484, 0.0018749518423146862)(489, 0.0018658144565546085)(494, 0.0018249896957025463)(500, 0.0017963361016192952)
};\addlegendentry{Top and bottom $\sfrac{k}{2}$, linear growth};\label{line:twosided-approx-k}
\addplot[name path=three_top,color=cycle3!70,forget plot] coordinates {
    (2, 0.07331527322671402)(7, 0.031013953595461996)(12, 0.021287238592450644)(17, 0.019050502979327304)(22, 0.015867253841956024)(27, 0.014882539863047899)(32, 0.013024019355767365)(37, 0.0124596058146044)(42, 0.011280471481381638)(47, 0.010936656866025424)(52, 0.01004452959471918)(57, 0.009789452690196172)(62, 0.00906848669108356)(67, 0.008860850076777536)(72, 0.008288919308359422)(77, 0.008121505212027019)(82, 0.0076671746474765295)(87, 0.007548271783879582)(92, 0.007157255998209577)(97, 0.007058020408293261)(102, 0.006728248628264778)(107, 0.006645952606374945)(112, 0.006344342567411171)(117, 0.0062591522635987475)(122, 0.006005819684756348)(127, 0.005941873422762758)(132, 0.005711478332328931)(137, 0.005650561931106393)(142, 0.005434823467827775)(147, 0.005382350388415249)(152, 0.005184931563789826)(157, 0.005136032470695064)(162, 0.004965642575554565)(168, 0.0048410142061990685)(173, 0.00480270737537715)(178, 0.004645947110172694)(183, 0.0046083621335514715)(188, 0.004471067624927039)(193, 0.004440038249143635)(198, 0.00430641111696754)(203, 0.004280297409388982)(208, 0.004160915922828478)(213, 0.004131381256569951)(218, 0.004021255106648217)(223, 0.003992222492277145)(228, 0.003887004010135942)(233, 0.0038722988773370786)(238, 0.003765953873114139)(243, 0.003739859487473062)(248, 0.00364784426473381)(253, 0.0036257246942448876)(258, 0.003534317870914183)(263, 0.0035138339383195584)(268, 0.0034261077474382327)(273, 0.0034069779770239633)(278, 0.0033244322601460124)(283, 0.0033081311604563715)(288, 0.0032364331029583917)(293, 0.003214221417874832)(298, 0.003141421574148424)(303, 0.0031239453589393036)(308, 0.0030568054925107753)(313, 0.003042841817800415)(318, 0.0029753250791128526)(323, 0.002961200460962619)(328, 0.002895325058184738)(334, 0.0028435911923572112)(339, 0.002831955315509078)(344, 0.0027772189599578417)(349, 0.002762110096928315)(354, 0.002705748152019522)(359, 0.0026910777497562302)(364, 0.0026326767854707774)(369, 0.002622928587539935)(374, 0.0025659340658078307)(379, 0.002552505668076133)(384, 0.0025014465959992695)(389, 0.002486585689138322)(394, 0.0024354481096379096)(399, 0.0024239324458475643)(404, 0.002374193097174652)(409, 0.0023645509645527692)(414, 0.0023136512323283986)(419, 0.002300356209060893)(424, 0.002254404044784934)(429, 0.002240043974858447)(434, 0.0021973148122421495)(439, 0.0021908698045287763)(444, 0.002146176838495755)(449, 0.002138771465713185)(454, 0.002099372762823801)(459, 0.0020909223379103124)(464, 0.002050196455743985)(469, 0.002042562543347526)(474, 0.0019991921701171737)(479, 0.0019881744719322763)(484, 0.0019473684261428468)(489, 0.001937762053210799)(494, 0.0018962706777155155)(500, 0.001867020915396049)
};
\addplot[name path=three_bottom,color=cycle3!70,forget plot] coordinates {
    (2, 0.0702030333855707)(7, 0.02947694674898132)(12, 0.020223089702527668)(17, 0.018095045706948802)(22, 0.015056709066224545)(27, 0.014123009696690477)(32, 0.012347087219479674)(37, 0.011817852398616949)(42, 0.010689181708252364)(47, 0.010365333020363472)(52, 0.00951135359750041)(57, 0.009269462179400768)(62, 0.008581567479262349)(67, 0.008386419957518857)(72, 0.007841916128497052)(77, 0.0076865121490173076)(82, 0.007253250007809303)(87, 0.007140566097715486)(92, 0.006768678129600945)(97, 0.006676692776371921)(102, 0.006361624671271866)(107, 0.006285708713972046)(112, 0.005999093441668674)(117, 0.005919183448934953)(122, 0.005677713684815502)(127, 0.0056189203122151655)(132, 0.005398171312950503)(137, 0.005339330133932263)(142, 0.005134253640058107)(147, 0.005084936142120789)(152, 0.004897205670988696)(157, 0.004850355418676408)(162, 0.0046889080065813495)(168, 0.004571053297551988)(173, 0.004536003963607361)(178, 0.004386384456329537)(183, 0.004352002092049468)(188, 0.004221307713299599)(193, 0.004193032919806772)(198, 0.004065750820653392)(203, 0.004041588288910212)(208, 0.003928329493217326)(213, 0.0039012451075490675)(218, 0.003795963020827518)(223, 0.0037682765975960517)(228, 0.0036685559802517803)(233, 0.0036551768979931265)(238, 0.0035530400145331953)(243, 0.0035292960241597917)(248, 0.0034413726927025553)(253, 0.0034216200509255687)(258, 0.003332962347315952)(263, 0.0033134444109882274)(268, 0.003229376987388577)(273, 0.003210941424841502)(278, 0.0031317267573382434)(283, 0.0031168239973975126)(288, 0.003047377661130037)(293, 0.0030259389305190283)(298, 0.002957019182978697)(303, 0.0029402302036721424)(308, 0.002875401444981134)(313, 0.0028616128482195574)(318, 0.002796070793170624)(323, 0.0027824964605749603)(328, 0.002718984107951716)(334, 0.002669253020723191)(339, 0.0026582600700754424)(344, 0.0026062557568929854)(349, 0.0025916704141806766)(354, 0.0025367456235180622)(359, 0.0025226519259872243)(364, 0.002465876699179057)(369, 0.0024573985328846994)(374, 0.0024021464306277947)(379, 0.0023893340312669212)(384, 0.0023398893405507538)(389, 0.002326150851490038)(394, 0.0022769241773341296)(399, 0.0022660535051059155)(404, 0.002217572301767695)(409, 0.002208518063345889)(414, 0.0021595511946982254)(419, 0.002146811977459536)(424, 0.002102090632821352)(429, 0.002087652493039927)(434, 0.002046395461593867)(439, 0.0020388377142539103)(444, 0.001995276031805402)(449, 0.001986947095167077)(454, 0.001948224374683823)(459, 0.0019398130414031418)(464, 0.0019006551200268095)(469, 0.0018936508713074697)(474, 0.0018518124470640347)(479, 0.0018416117186949492)(484, 0.0018025352584865263)(489, 0.0017938668598984188)(494, 0.0017537087136895778)(500, 0.001725651287842542)
};
\addplot[cycle3!50,fill opacity=0.5,forget plot] fill between[of=three_top and three_bottom];

\end{axis}
\end{tikzpicture} %
} &
\resizebox{0.7\columnwidth}{!}{%
\begin{tikzpicture}
    \begin{axis}[
    ymode=log,
    xmode=log,
    ylabel=$\frac{\|h(G)-h_k(G)\|_2}{\|h(G)\|_2}$,
    xmax=100,
    ymin=0.0000001,
    xlabel=$t$,
    ymax=1,
    legend cell align=left,
    legend pos=south west
]

\addplot[ultra thick,color=cycle2] coordinates {
    (0.01, 0.0031210661276786333)(0.010376819370522174, 0.0032379693875448784)(0.010767838024844423, 0.003359223894215119)(0.011173591019485084, 0.003484989496745372)(0.011594633572928545, 0.0036154317544951618)(0.012031541825367172, 0.0037507221285783383)(0.012484913627071778, 0.003891038178746986)(0.01295536935646947, 0.004036563765774615)(0.01344355276904818, 0.004187489259454203)(0.013950131878249618, 0.004344011752126751)(0.014475799869555953, 0.004506335278010369)(0.015021276049021058, 0.004674671038098183)(0.015587306827544252, 0.004849237630927974)(0.016174666742233376, 0.005030261289013171)(0.01678415951625481, 0.005217976121106205)(0.0174166191586207, 0.005412624360100504)(0.0180729111054183, 0.00561445661673017)(0.018753933404042987, 0.0058237321389001395)(0.01946061794205562, 0.006040719076578906)(0.020193931722345418, 0.006265694752189712)(0.020954878186343614, 0.006498945936404983)(0.0217444985870983, 0.006740769129098476)(0.022563873414089372, 0.006991470845406439)(0.02341412387173329, 0.0072513679065680835)(0.024296413413600768, 0.00752078773541239)(0.025211949334446725, 0.007800068656061471)(0.026161984422231045, 0.008089560197708385)(0.02714781867239066, 0.008389623401903298)(0.028170801066708686, 0.008700631133106415)(0.02923233141921496, 0.009022968391822631)(0.03033386229164338, 0.009357032629997247)(0.031476900981067715, 0.00970323406794413)(0.032663011582435196, 0.010061996012164029)(0.03389381712882037, 0.010433755173272156)(0.03517100181232795, 0.01081896198333874)(0.03649631328868352, 0.011218080911593303)(0.03787156506866572, 0.011631590777575307)(0.03929863899965212, 0.012059985060637655)(0.04077948784067485, 0.012503772204513446)(0.04231613793450881, 0.012963475915778662)(0.043910691980449945, 0.013439635454663413)(0.04556533191157657, 0.013932805916646425)(0.047282321880432, 0.014443558503219326)(0.049064011357213125, 0.014972480779859031)(0.05091283834470491, 0.015520176919285802)(0.05283133271435981, 0.016087267927796453)(0.054822119668087074, 0.016674391852350243)(0.056887923330489094, 0.017282203965733246)(0.05903157047645993, 0.017911376927354596)(0.06125599439924746, 0.01856260091633416)(0.06356423892427086, 0.01923658373404399)(0.06595946257418739, 0.01993405087253231)(0.06844494289090601, 0.020655745545054078)(0.07102408092046375, 0.021402428675122716)(0.07370040586690027, 0.02217487883947627)(0.07647757992149969, 0.02297389216074564)(0.07935940327400758, 0.02380028214489918)(0.08234981931268026, 0.02465487945841001)(0.08545292002028221, 0.02553853163957187)(0.08867295157341462, 0.02645210273839785)(0.0920143201528384, 0.02739647287865422)(0.09548159797274021, 0.028372537735739042)(0.09907952953719419, 0.029381207923371802)(0.10281303813237806, 0.03042340828179454)(0.10668723256342957, 0.03150007705978932)(0.11070741414516001, 0.03261216498233557)(0.1148790839561917, 0.03376063419538379)(0.11920795036644533, 0.03494645707870204)(0.1236999368482776, 0.03617061491739713)(0.12836119008195768, 0.03743409642220708)(0.1331980883665738, 0.03873789608823836)(0.13821725034787874, 0.040083012381458845)(0.1434255440750181, 0.04147044574167404)(0.14883009639853295, 0.042901196390507323)(0.15443830272249795, 0.04437626193226599)(0.1602578371241384, 0.045896634735420244)(0.16629666285477473, 0.04746329908196055)(0.17256304323646218, 0.04907722807152236)(0.17906555296923765, 0.05073938026712087)(0.18581308986444497, 0.05245069606880274)(0.1928148870201951, 0.05421209380165264)(0.20008052545562055, 0.05602446550433708)(0.20761994722121382, 0.05788867240428083)(0.21544346900318834, 0.05980554006603068)(0.22356179624047784, 0.061775853198944075)(0.2319860377736922, 0.06380035011123092)(0.24072772104607384, 0.06587971679743451)(0.24979880787725575, 0.06801458064723377)(0.2592117108314055, 0.07020550376402168)(0.2689793102021521, 0.07245297588288874)(0.2791149716375385, 0.0747574068785849)(0.28963256442911584, 0.07711912001418543)(0.3005464804902061, 0.079538348768454)(0.31187165404930356, 0.08201520666006726)(0.32362358208556036, 0.08454970083688289)(0.3358183455343216, 0.08714171476472939)(0.34847263129172573, 0.08979099817495262)(0.36160375504848113, 0.09249715659078546)(0.3752296849840635, 0.09525964044225514)(0.3893690663537564, 0.0980777337836309)(0.4040412470021793, 0.1009505426320869)(0.4192663038382149, 0.10387698295074953)(0.43506507030756264, 0.10685576830519086)(0.4514591649005108, 0.10988539722818547)(0.46847102073393854, 0.11296414033407218)(0.48612391624802287, 0.11609002832348582)(0.5044420070596584, 0.11926085075773238)(0.5234503590161746, 0.12247410181120748)(0.5431749824945827, 0.12572700853467966)(0.563642867993283, 0.12901650385758529)(0.5848820230649372, 0.1323392135057817)(0.6069215106410438, 0.13569144318906667)(0.6297914888006564, 0.13906917216428374)(0.6535232520376654, 0.1424680383287308)(0.6781492740831091, 0.1458833018865769)(0.7037032523411159, 0.14930987010510774)(0.7302201539992745, 0.15274227463442505)(0.7577362638765357, 0.1561746631326943)(0.7862892340741139, 0.15960079221781315)(0.8159181354973309, 0.16301402194758294)(0.8466635113189039, 0.1664073120430215)(0.8785674324568323, 0.16977322008181522)(0.9116735551427991, 0.1731039019000203)(0.9460271806598619, 0.17639111445051636)(0.9816753173311735, 0.1796262213755154)(1.0186667448445619, 0.1828002015571661)(1.0570520810009827, 0.18590366091484103)(1.0968838509781766, 0.18892684771938556)(1.1382165592043307, 0.19185967169235282)(1.1811067639400605, 0.19469174981704807)(1.2256131546707976, 0.19741242894382272)(1.2717966324154728, 0.2000107022386542)(1.3197203930613743, 0.20247540084720278)(1.3694500138392414, 0.20479517824791912)(1.4210535430568894, 0.20695855695249107)(1.4746015932141905, 0.20895398036461954)(1.5301674376267864, 0.21076992728253566)(1.5878271106907929, 0.21239504402125006)(1.6476595119256467, 0.21381792823262316)(1.7097465139375172, 0.21502714849166799)(1.77417307445096, 0.21601164442349283)(1.8410273525621594, 0.2167607551344628)(1.9104008293728183, 0.21726424097879146)(1.9823884331697479, 0.2175124607082056)(2.0570886693214954, 0.21749623764732892)(2.134603755069697, 0.2172072254189139)(2.2150397593996614, 0.2166377152741018)(2.2985067481815173, 0.2157808873669147)(2.3851189347805914, 0.2146309593624441)(2.4749948363430447, 0.2131832499017787)(2.568257435970688, 0.211433920194117)(2.665034351006826, 0.20938058566955714)(2.765458007663461, 0.20702253341193408)(2.869665822228788, 0.20436014029259247)(2.977800389102912, 0.20139419314940757)(3.090009675919158, 0.19812765793486006)(3.206447226017885, 0.1945652493958951)(3.3272723685499503, 0.19071261501399744)(3.45265043649723, 0.1865770347053256)(3.582752992908632, 0.182167583751498)(3.717758065661061, 0.17749437538226182)(3.857850391066673, 0.1725689157088858)(4.003221666659722, 0.16740421086285992)(4.154070813508865, 0.16201456157282634)(4.310604248413962, 0.15641549700722665)(4.473036166359716, 0.1506238308726799)(4.6415888336127775, 0.1446574343380109)(4.8164928918632475, 0.13853494930149968)(4.997987673826894, 0.13227602085295442)(5.186321530739795, 0.1259012409097839)(5.381752172193695, 0.11943217407614354)(5.584547018776935, 0.11289139020221785)(5.794983568003634, 0.10630230064975697)(6.013349774031784, 0.09968943327849145)(6.239944441689813, 0.0930795406366065)(6.475077635350907, 0.086499412994865)(6.719071103214418, 0.07997804074953051)(6.97225871757512, 0.07354644216356773)(7.234986931682557, 0.06723789855805451)(7.507615253815839, 0.0610879677403618)(7.790516739222392, 0.0551334120427669)(8.084078500594021, 0.049412442885577744)(8.388702237778594, 0.043962423220501874)(8.704804787452359, 0.03881850245630729)(9.032818693504984, 0.03401199836601486)(9.373192798917728, 0.02956775935461543)(9.726392859944848, 0.02550299498172543)(10.092902183438424, 0.021826135440157848)(10.473222288188945, 0.018536318862730865)(10.867873591186356, 0.015624244292229012)(11.277396119740903, 0.013073250577148223)(11.702350250437895, 0.01086067815285973)(12.143317475937904, 0.008959847390567464)(12.600901200671295, 0.00734162519355114)(13.075727566516196, 0.005975841784441922)(13.56844630958961, 0.0048326698140287415)(14.079731649323952, 0.0038834590770744928)(14.6102832110459, 0.0031014175761081494)(15.160826983319593, 0.002461913441424036)(15.732116311364612, 0.0019427055718962676)(16.324932927907607, 0.0015241142854469374)(16.940088022878705, 0.0011889269014836975)(17.578423353415833, 0.0009225015642293257)(18.240812395696487, 0.0007119579349641748)(18.928161540172443, 0.0005465469293730604)(19.641411331843415, 0.0004173643645250889)(20.38153775726666, 0.0003170588617590331)(21.149553580063365, 0.0002396159102014112)(21.946509726749827, 0.00018015546323681134)(22.77349672478908, 0.00013474987703049544)(23.631646194831475, 0.00010026447199114335)(24.522132399185377, 7.421364183930011e-05)(25.44617384863764, 5.463984926524189e-05)(26.40503496982177, 4.001156689551954e-05)(27.40002783541621, 2.9138236122043167e-05)(28.432513959539385, 2.1099975618331805e-05)(29.50390616079903, 1.519045790123318e-05)(30.615670495544805, 1.0870575353520334e-05)(31.769328263969342, 7.731180124591677e-06)(32.96645809180349, 5.463502353502918e-06)(34.208698090453375, 3.835812970207731e-06)(35.49774809853617, 2.675159801062349e-06)(36.835372007880665, 1.8531795997270583e-06)(38.22340017717666, 1.275153760794839e-06)(39.66373193657473, 8.716165606108943e-07)(41.158338186664785, 5.919562890780056e-07)(42.70926409538859, 3.9955918306261507e-07)(44.318631896577536, 2.681411469551413e-07)(45.98864379394479, 1.7898852341460508e-07)(47.72158497450504, 1.1889443779958846e-07)(49.51982673554642, 7.86228874726091e-08)(51.38582972943197, 5.177445976411572e-08)(53.322147330672415, 3.39555311046347e-08)(55.33142912987586, 2.2175723075661434e-08)(57.416424559357104, 1.4415777875929736e-08)(59.57998665536622, 9.321437170532872e-09)(61.825075962085656, 5.989372946449149e-09)(64.15476458273757, 3.819431504514652e-09)(66.57224038334408, 2.413916198418967e-09)(69.08081135489438, 1.5096973763358467e-09)(71.68391013988558, 9.328646640654048e-10)(74.38509872943361, 5.686263190326983e-10)(77.18807333737907, 3.413912628454609e-10)(80.09666945806018, 2.0158697146080336e-10)(83.11486711467103, 1.1691227503577674e-10)(86.24679630538954, 6.650968305303604e-11)(89.49674265472468, 3.7069029744137724e-11)(92.86915327781848, 2.0218296264942242e-11)(96.36864286572603, 1.0779948888966265e-11)(100.0, 5.612821879730512e-12)
};\addlegendentry{Bottom 300, linear growth};\label{line:onesided-approx-t}
\addplot[name path=two_top,color=cycle2!70,forget plot] coordinates {
    (0.01, 0.0032576500389672994)(0.010376819370522174, 0.0033796586330668726)(0.010767838024844423, 0.0035062076920799553)(0.011173591019485084, 0.0036374639546899964)(0.011594633572928545, 0.003773600111292582)(0.012031541825367172, 0.003914795003175481)(0.012484913627071778, 0.004061233827320135)(0.01295536935646947, 0.0042131083468923925)(0.01344355276904818, 0.004370617107539435)(0.013950131878249618, 0.004533965659399916)(0.014475799869555953, 0.004703366785104515)(0.015021276049021058, 0.004879040733522627)(0.015587306827544252, 0.00506121545956668)(0.016174666742233376, 0.00525012686982563)(0.01678415951625481, 0.005446019074205836)(0.0174166191586207, 0.0056491446433685425)(0.0180729111054183, 0.005859764872126503)(0.018753933404042987, 0.006078150048614617)(0.01946061794205562, 0.006304579729158568)(0.020193931722345418, 0.006539343018775736)(0.020954878186343614, 0.006782738857182474)(0.0217444985870983, 0.007035076310066523)(0.022563873414089372, 0.007296674865545425)(0.02341412387173329, 0.007567864735470259)(0.024296413413600768, 0.007848987161422329)(0.025211949334446725, 0.008140394724942669)(0.026161984422231045, 0.008442451661838891)(0.02714781867239066, 0.008755534179965663)(0.028170801066708686, 0.009080030780213844)(0.02923233141921496, 0.009416342579984733)(0.03033386229164338, 0.009764883638796825)(0.031476900981067715, 0.010126081285259242)(0.032663011582435196, 0.010500376444716523)(0.03389381712882037, 0.010888223966744949)(0.03517100181232795, 0.011290092951756224)(0.03649631328868352, 0.011706467075590508)(0.03787156506866572, 0.012137844911136612)(0.03929863899965212, 0.012584740245813941)(0.04077948784067485, 0.013047682393554002)(0.04231613793450881, 0.0135272165000443)(0.043910691980449945, 0.014023903839607842)(0.04556533191157657, 0.014538322102055756)(0.047282321880432, 0.015071065667820105)(0.049064011357213125, 0.01562274586929564)(0.05091283834470491, 0.016193991236361657)(0.05283133271435981, 0.016785447723770004)(0.054822119668087074, 0.017397778917940632)(0.056887923330489094, 0.018031666220369162)(0.05903157047645993, 0.01868780900506849)(0.06125599439924746, 0.01936692474654103)(0.06356423892427086, 0.02006974911530952)(0.06595946257418739, 0.020797036037259513)(0.06844494289090601, 0.02154955771284468)(0.07102408092046375, 0.02232810459239976)(0.07370040586690027, 0.023133485302748436)(0.07647757992149969, 0.023966526520707947)(0.07935940327400758, 0.024828072788341125)(0.08234981931268026, 0.02571898626469559)(0.08545292002028221, 0.02664014640821854)(0.08867295157341462, 0.0275924495840512)(0.0920143201528384, 0.028576808589497665)(0.09548159797274021, 0.029594152091138966)(0.09907952953719419, 0.030645423966280786)(0.10281303813237806, 0.031731582541170825)(0.10668723256342957, 0.032853599718022056)(0.11070741414516001, 0.03401245998236548)(0.1148790839561917, 0.035209159281943084)(0.11920795036644533, 0.036444703767792117)(0.1236999368482776, 0.03772010838783964)(0.12836119008195768, 0.039036395322817295)(0.1331980883665738, 0.04039459225386959)(0.13821725034787874, 0.04179573045089768)(0.1434255440750181, 0.043240842670086016)(0.14883009639853295, 0.044730960848865034)(0.15443830272249795, 0.046267113585945714)(0.1602578371241384, 0.04785032339391945)(0.16629666285477473, 0.04948160371147513)(0.17256304323646218, 0.051161955661940935)(0.17906555296923765, 0.05289236454483505)(0.18581308986444497, 0.054673796046618324)(0.1928148870201951, 0.056507192157008466)(0.20008052545562055, 0.058393466777006214)(0.20761994722121382, 0.06033350100475981)(0.21544346900318834, 0.06232813808590878)(0.22356179624047784, 0.06437817801469177)(0.2319860377736922, 0.06648437177308604)(0.24072772104607384, 0.06864741519537097)(0.24979880787725575, 0.07086794244640791)(0.2592117108314055, 0.07314651910258732)(0.2689793102021521, 0.07548363482568994)(0.2791149716375385, 0.07787969562095681)(0.28963256442911584, 0.08033501670753919)(0.3005464804902061, 0.08284981853551122)(0.31187165404930356, 0.08542419863082676)(0.32362358208556036, 0.08805814249620703)(0.3358183455343216, 0.09075150685395743)(0.34847263129172573, 0.09350400933157013)(0.36160375504848113, 0.0963152177292647)(0.3752296849840635, 0.09918453888103793)(0.3893690663537564, 0.10211120712524747)(0.4040412470021793, 0.10509427240557775)(0.4192663038382149, 0.10813258802785855)(0.43506507030756264, 0.11122479810424396)(0.4514591649005108, 0.1143693247221263)(0.46847102073393854, 0.1175643548817782)(0.48612391624802287, 0.12080782822686853)(0.5044420070596584, 0.12409743437240044)(0.5234503590161746, 0.1274305630312276)(0.5431749824945827, 0.1308043276634084)(0.563642867993283, 0.13421553993825697)(0.5848820230649372, 0.13766069664795993)(0.6069215106410438, 0.14113596692887734)(0.6297914888006564, 0.14463718523392396)(0.6535232520376654, 0.14815983686681142)(0.6781492740831091, 0.1516990245962778)(0.7037032523411159, 0.1552494897095142)(0.7302201539992745, 0.15880559103823047)(0.7577362638765357, 0.1623612968775475)(0.7862892340741139, 0.16591017827525606)(0.8159181354973309, 0.16944540389183232)(0.8466635113189039, 0.17295973664326358)(0.8785674324568323, 0.17644553235012117)(0.9116735551427991, 0.17989474062637384)(0.9460271806598619, 0.1832989082507132)(0.9816753173311735, 0.18664918527081759)(1.0186667448445619, 0.18993633409652527)(1.0570520810009827, 0.19315074184126346)(1.0968838509781766, 0.1962824361716436)(1.1382165592043307, 0.19932110492179542)(1.1811067639400605, 0.20225613979616516)(1.2256131546707976, 0.20507665995513955)(1.2717966324154728, 0.20777144206341325)(1.3197203930613743, 0.21032909454678203)(1.3694500138392414, 0.212738048704095)(1.4210535430568894, 0.2149866055242244)(1.4746015932141905, 0.21706298754827524)(1.5301674376267864, 0.2189554466819892)(1.5878271106907929, 0.2206523881141851)(1.6476595119256467, 0.2221421862045281)(1.7097465139375172, 0.22341320944237744)(1.77417307445096, 0.22445418291465064)(1.8410273525621594, 0.225254221966402)(1.9104008293728183, 0.22580286021001889)(1.9823884331697479, 0.22609021555300193)(2.0570886693214954, 0.22610688054509875)(2.134603755069697, 0.225844255995996)(2.2150397593996614, 0.22529438907722082)(2.2985067481815173, 0.22445020532715587)(2.3851189347805914, 0.22330564963863767)(2.4749948363430447, 0.22185575142987982)(2.568257435970688, 0.2200964024636806)(2.665034351006826, 0.21802490906597619)(2.765458007663461, 0.21564019426391728)(2.869665822228788, 0.2129422855909644)(2.977800389102912, 0.20993171101217706)(3.090009675919158, 0.20661108427480301)(3.206447226017885, 0.20298472628708092)(3.3272723685499503, 0.19905793647478248)(3.45265043649723, 0.1948376212572868)(3.582752992908632, 0.19033244282522044)(3.717758065661061, 0.18555213817999394)(3.857850391066673, 0.18050783687362656)(4.003221666659722, 0.17521215686150018)(4.154070813508865, 0.16967901804572724)(4.310604248413962, 0.16392358106935537)(4.473036166359716, 0.15796229776858126)(4.6415888336127775, 0.1518127062201042)(4.8164928918632475, 0.14549317247717702)(4.997987673826894, 0.1390231082888308)(5.186321530739795, 0.13242293283542558)(5.381752172193695, 0.12571411779646421)(5.584547018776935, 0.1189192500688811)(5.794983568003634, 0.11206192894760728)(6.013349774031784, 0.10516708285190461)(6.239944441689813, 0.09826207406314756)(6.475077635350907, 0.09137479276490557)(6.719071103214418, 0.08453576069653414)(6.97225871757512, 0.07777808981355028)(7.234986931682557, 0.0711377882630722)(7.507615253815839, 0.06465379962219732)(7.790516739222392, 0.058366936731920026)(8.084078500594021, 0.05231989567054534)(8.388702237778594, 0.04655477285684833)(8.704804787452359, 0.041111316954365325)(9.032818693504984, 0.03602488115434024)(9.373192798917728, 0.03132345723112058)(9.726392859944848, 0.027026194196331354)(10.092902183438424, 0.0231421556754456)(10.473222288188945, 0.019669908315517064)(10.867873591186356, 0.01659860054377043)(11.277396119740903, 0.013909396485088247)(11.702350250437895, 0.011577209150804678)(12.143317475937904, 0.009572950200505272)(12.600901200671295, 0.007865287850653956)(13.075727566516196, 0.006422146759264188)(13.56844630958961, 0.005212079994039027)(14.079731649323952, 0.004205072526342815)(14.6102832110459, 0.0033731715837506376)(15.160826983319593, 0.0026907499948696863)(15.732116311364612, 0.0021347017491883244)(16.324932927907607, 0.0016845844608035648)(16.940088022878705, 0.0013225119117970614)(17.578423353415833, 0.0010332379741818634)(18.240812395696487, 0.0008033625969368627)(18.928161540172443, 0.0006216698277151663)(19.641411331843415, 0.0004788383069907862)(20.38153775726666, 0.00036714611118459457)(21.149553580063365, 0.00028025013714815374)(21.946509726749827, 0.0002129800222961481)(22.77349672478908, 0.00016115306941422454)(23.631646194831475, 0.00012141213548653362)(24.522132399185377, 9.107927818474779e-05)(25.44617384863764, 6.803211204543432e-05)(26.40503496982177, 5.059895894566996e-05)(27.40002783541621, 3.747093017634416e-05)(28.432513959539385, 2.762879494973467e-05)(29.50390616079903, 2.0283171016221697e-05)(30.615670495544805, 1.4825761547341946e-05)(31.769328263969342, 1.0789970947512755e-05)(32.96645809180349, 7.81950818613686e-06)(34.208698090453375, 5.643519383783777e-06)(35.49774809853617, 4.057034841788487e-06)(36.835372007880665, 2.905684947757906e-06)(38.22340017717666, 2.0738094700858055e-06)(39.66373193657473, 1.4752363911488748e-06)(41.158338186664785, 1.04615007808903e-06)(42.70926409538859, 7.395887559286711e-07)(44.318631896577536, 5.212132754186104e-07)(45.98864379394479, 3.6606804579742667e-07)(47.72158497450504, 2.561191556080999e-07)(49.51982673554642, 1.7839720297405382e-07)(51.38582972943197, 1.236106042165543e-07)(53.322147330672415, 8.512071000972324e-08)(55.33142912987586, 5.8192129912829183e-08)(57.416424559357104, 3.9449641413756094e-08)(59.57998665536622, 2.6488016317550432e-08)(61.825075962085656, 1.759349418741139e-08)(64.15476458273757, 1.1545742443995912e-08)(66.57224038334408, 7.477218517648613e-09)(69.08081135489438, 4.773142234593451e-09)(71.68391013988558, 3.0000749492862336e-09)(74.38509872943361, 1.8546484326887814e-09)(77.18807333737907, 1.126554055226071e-09)(80.09666945806018, 6.717104634778173e-10)(83.11486711467103, 3.927787599703373e-10)(86.24679630538954, 2.2504051636913658e-10)(89.49674265472468, 1.2622443542455212e-10)(92.86915327781848, 6.92513764172561e-11)(96.36864286572603, 3.7132467974740794e-11)(100.0, 1.9442896755015474e-11)
};
\addplot[name path=two_bottom,color=cycle2!70,forget plot] coordinates {
    (0.01, 0.0029844822163899686)(0.010376819370522174, 0.0030962801420228855)(0.010767838024844423, 0.0032122400963502844)(0.011173591019485084, 0.0033325150388007485)(0.011594633572928545, 0.0034572633976977427)(0.012031541825367172, 0.0035866492539811967)(0.012484913627071778, 0.0037208425301738382)(0.01295536935646947, 0.003860019184656838)(0.01344355276904818, 0.004004361411368972)(0.013950131878249618, 0.004154057844853587)(0.014475799869555953, 0.004309303770916225)(0.015021276049021058, 0.00447030134267374)(0.015587306827544252, 0.00463725980228927)(0.016174666742233376, 0.0048103957082007145)(0.01678415951625481, 0.004989933168006577)(0.0174166191586207, 0.0051761040768324666)(0.0180729111054183, 0.005369148361333839)(0.018753933404042987, 0.005569314229185665)(0.01946061794205562, 0.005776858423999247)(0.020193931722345418, 0.005992046485603691)(0.020954878186343614, 0.006215153015627495)(0.0217444985870983, 0.006446461948130431)(0.022563873414089372, 0.006686266825267456)(0.02341412387173329, 0.006934871077665911)(0.024296413413600768, 0.007192588309402455)(0.025211949334446725, 0.007459742587180276)(0.026161984422231045, 0.007736668733577883)(0.02714781867239066, 0.008023712623840936)(0.028170801066708686, 0.00832123148599899)(0.02923233141921496, 0.008629594203660532)(0.03033386229164338, 0.008949181621197672)(0.031476900981067715, 0.00928038685062902)(0.032663011582435196, 0.009623615579611538)(0.03389381712882037, 0.009979286379799368)(0.03517100181232795, 0.01034783101492126)(0.03649631328868352, 0.010729694747596103)(0.03787156506866572, 0.011125336644014005)(0.03929863899965212, 0.011535229875461375)(0.04077948784067485, 0.011959862015472895)(0.04231613793450881, 0.01239973533151303)(0.043910691980449945, 0.012855367069718989)(0.04556533191157657, 0.0133272897312371)(0.047282321880432, 0.013816051338618554)(0.049064011357213125, 0.01432221569042243)(0.05091283834470491, 0.014846362602209954)(0.05283133271435981, 0.015389088131822907)(0.054822119668087074, 0.015951004786759856)(0.056887923330489094, 0.016532741711097337)(0.05903157047645993, 0.017134944849640708)(0.06125599439924746, 0.017758277086127296)(0.06356423892427086, 0.018403418352778467)(0.06595946257418739, 0.019071065707805115)(0.06844494289090601, 0.019761933377263483)(0.07102408092046375, 0.020476752757845683)(0.07370040586690027, 0.02121627237620411)(0.07647757992149969, 0.021981257800783346)(0.07935940327400758, 0.022772491501457243)(0.08234981931268026, 0.023590772652124437)(0.08545292002028221, 0.024436916870925213)(0.08867295157341462, 0.025311755892744512)(0.0920143201528384, 0.026216137167810787)(0.09548159797274021, 0.02715092338033913)(0.09907952953719419, 0.02811699188046283)(0.10281303813237806, 0.029115234022418276)(0.10668723256342957, 0.030146554401556596)(0.11070741414516001, 0.031211869982305674)(0.1148790839561917, 0.03231210910882451)(0.11920795036644533, 0.033448210389611974)(0.1236999368482776, 0.03462112144695463)(0.12836119008195768, 0.03583179752159688)(0.1331980883665738, 0.037081199922607146)(0.13821725034787874, 0.03837029431202003)(0.1434255440750181, 0.03970004881326209)(0.14883009639853295, 0.04107143193214963)(0.15443830272249795, 0.04248541027858627)(0.1602578371241384, 0.04394294607692105)(0.16629666285477473, 0.045444994452445986)(0.17256304323646218, 0.0469925004811038)(0.17906555296923765, 0.04858639598940671)(0.18581308986444497, 0.050227596090987175)(0.1928148870201951, 0.05191699544629684)(0.20008052545562055, 0.05365546423166797)(0.20761994722121382, 0.05544384380380188)(0.21544346900318834, 0.057282942046152606)(0.22356179624047784, 0.0591735283831964)(0.2319860377736922, 0.06111632844937582)(0.24072772104607384, 0.06311201839949808)(0.24979880787725575, 0.06516121884805966)(0.2592117108314055, 0.06726448842545607)(0.2689793102021521, 0.06942231694008756)(0.2791149716375385, 0.07163511813621301)(0.28963256442911584, 0.0739032233208317)(0.3005464804902061, 0.07622687900139681)(0.31187165404930356, 0.0786062146893078)(0.32362358208556036, 0.08104125917755878)(0.3358183455343216, 0.08353192267550139)(0.34847263129172573, 0.08607798701833513)(0.36160375504848113, 0.08867909545230625)(0.3752296849840635, 0.09133474200347239)(0.3893690663537564, 0.09404426044201436)(0.4040412470021793, 0.09680681285859609)(0.4192663038382149, 0.09962137787364055)(0.43506507030756264, 0.1024867385061378)(0.4514591649005108, 0.10540146973424468)(0.46847102073393854, 0.1083639257863662)(0.48612391624802287, 0.11137222842010316)(0.5044420070596584, 0.11442426714306436)(0.5234503590161746, 0.11751764059118741)(0.5431749824945827, 0.12064968940595097)(0.563642867993283, 0.12381746777691365)(0.5848820230649372, 0.12701773036360353)(0.6069215106410438, 0.13024691944925607)(0.6297914888006564, 0.13350115909464358)(0.6535232520376654, 0.13677623979065026)(0.6781492740831091, 0.14006757917687604)(0.7037032523411159, 0.14337025050070135)(0.7302201539992745, 0.1466789582306197)(0.7577362638765357, 0.14998802938784114)(0.7862892340741139, 0.1532914061603703)(0.8159181354973309, 0.1565826400033336)(0.8466635113189039, 0.15985488744277948)(0.8785674324568323, 0.16310090781350936)(0.9116735551427991, 0.16631306317366684)(0.9460271806598619, 0.1694833206503196)(0.9816753173311735, 0.17260325748021327)(1.0186667448445619, 0.17566406901780698)(1.0570520810009827, 0.1786565799884187)(1.0968838509781766, 0.18157125926712758)(1.1382165592043307, 0.1843982384629103)(1.1811067639400605, 0.18712735983793105)(1.2256131546707976, 0.18974819793250594)(1.2717966324154728, 0.19224996241389522)(1.3197203930613743, 0.19462170714762358)(1.3694500138392414, 0.19685230779174334)(1.4210535430568894, 0.19893050838075782)(1.4746015932141905, 0.20084497318096392)(1.5301674376267864, 0.20258440788308218)(1.5878271106907929, 0.2041376999283151)(1.6476595119256467, 0.2054936702607183)(1.7097465139375172, 0.2066410875409586)(1.77417307445096, 0.2075691059323351)(1.8410273525621594, 0.2082672883025237)(1.9104008293728183, 0.20872562174756412)(1.9823884331697479, 0.20893470586340931)(2.0570886693214954, 0.20888559474955917)(2.134603755069697, 0.2085701948418319)(2.2150397593996614, 0.20798104147098287)(2.2985067481815173, 0.2071115694066736)(2.3851189347805914, 0.20595626908625064)(2.4749948363430447, 0.20451074837367766)(2.568257435970688, 0.2027714379245535)(2.665034351006826, 0.20073626227313818)(2.765458007663461, 0.19840487255995096)(2.869665822228788, 0.19577799499422063)(2.977800389102912, 0.19285667528663816)(3.090009675919158, 0.1896442315949172)(3.206447226017885, 0.18614577250470934)(3.3272723685499503, 0.1823672935532125)(3.45265043649723, 0.1783164481533645)(3.582752992908632, 0.17400272467777564)(3.717758065661061, 0.16943661258452974)(3.857850391066673, 0.16462999454414512)(4.003221666659722, 0.15959626486421974)(4.154070813508865, 0.15435010509992553)(4.310604248413962, 0.14890741294509802)(4.473036166359716, 0.1432853639767786)(4.6415888336127775, 0.13750216245591768)(4.8164928918632475, 0.13157672612582239)(4.997987673826894, 0.1255289334170781)(5.186321530739795, 0.11937954898414231)(5.381752172193695, 0.11315023035582292)(5.584547018776935, 0.10686353033555465)(5.794983568003634, 0.10054267235190671)(6.013349774031784, 0.09421178370507832)(6.239944441689813, 0.0878970072100655)(6.475077635350907, 0.08162403322482446)(6.719071103214418, 0.07542032080252692)(6.97225871757512, 0.06931479451358523)(7.234986931682557, 0.06333800885303685)(7.507615253815839, 0.057522135858526315)(7.790516739222392, 0.051899887353613804)(8.084078500594021, 0.046504990100610176)(8.388702237778594, 0.041370073584155446)(8.704804787452359, 0.03652568795824927)(9.032818693504984, 0.031999115577689495)(9.373192798917728, 0.027812061478110293)(9.726392859944848, 0.023979795767119522)(10.092902183438424, 0.02051011520487011)(10.473222288188945, 0.017402729409944678)(10.867873591186356, 0.014649888040687604)(11.277396119740903, 0.012237104669208207)(11.702350250437895, 0.01014414715491479)(12.143317475937904, 0.008346744580629662)(12.600901200671295, 0.00681796253644833)(13.075727566516196, 0.00552953680961966)(13.56844630958961, 0.0044532596340184595)(14.079731649323952, 0.003561845627806174)(14.6102832110459, 0.002829663568465664)(15.160826983319593, 0.0022330768879783875)(15.732116311364612, 0.0017507093946042126)(16.324932927907607, 0.0013636441100903117)(16.940088022878705, 0.0010553418911703348)(17.578423353415833, 0.0008117651542767893)(18.240812395696487, 0.0006205532729914876)(18.928161540172443, 0.0004714240310309551)(19.641411331843415, 0.00035589042205939225)(20.38153775726666, 0.00026697161233347214)(21.149553580063365, 0.00019898168325466903)(21.946509726749827, 0.0001473309041774749)(22.77349672478908, 0.00010834668464676658)(23.631646194831475, 7.911680849575329e-05)(24.522132399185377, 5.7348005493852586e-05)(25.44617384863764, 4.124758648504958e-05)(26.40503496982177, 2.9424174845369216e-05)(27.40002783541621, 2.080554206774225e-05)(28.432513959539385, 1.4571156286929e-05)(29.50390616079903, 1.009774478624471e-05)(30.615670495544805, 6.915389159698759e-06)(31.769328263969342, 4.672389301670628e-06)(32.96645809180349, 3.1074965208689986e-06)(34.208698090453375, 2.028106556631701e-06)(35.49774809853617, 1.2932847603362235e-06)(36.835372007880665, 8.006742516962203e-07)(38.22340017717666, 4.7649805150388035e-07)(39.66373193657473, 2.679967300729195e-07)(41.158338186664785, 1.377625000669857e-07)(42.70926409538859, 5.9529610196562326e-08)(44.318631896577536, 1.5069018491674594e-08)(45.98864379394479, -8.09099896821473e-09)(47.72158497450504, -1.833028000892163e-08)(49.51982673554642, -2.115142802883469e-08)(51.38582972943197, -2.006168468832219e-08)(53.322147330672415, -1.720964780045337e-08)(55.33142912987586, -1.3840683761505975e-08)(57.416424559357104, -1.0618085661896389e-08)(59.57998665536622, -7.845141976484525e-09)(61.825075962085656, -5.614748294512982e-09)(64.15476458273757, -3.906879434966535e-09)(66.57224038334408, -2.6493861208106306e-09)(69.08081135489438, -1.7537474819217265e-09)(71.68391013988558, -1.1343456211554043e-09)(74.38509872943361, -7.173957946233728e-10)(77.18807333737907, -4.4377152953514156e-10)(80.09666945806018, -2.685365205562061e-10)(83.11486711467103, -1.5895420989878123e-10)(86.24679630538954, -9.202115026306299e-11)(89.49674265472468, -5.208637593627583e-11)(92.86915327781848, -2.881478388737115e-11)(96.36864286572603, -1.5572570196808015e-11)(100.0, -8.217252995554319e-12)
};
\addplot[cycle2!50,fill opacity=0.5,forget plot] fill between[of=two_top and two_bottom];

\addplot[ultra thick,color=cycle3] coordinates {
    (0.01, 5.272247563662257e-05)(0.010376819370522174, 5.4726285950049796e-05)(0.010767838024844423, 5.680691781473216e-05)(0.011173591019485084, 5.8967366820668235e-05)(0.011594633572928545, 6.121074915764302e-05)(0.012031541825367172, 6.354030675852005e-05)(0.012484913627071778, 6.59594126793413e-05)(0.01295536935646947, 6.847157673416812e-05)(0.01344355276904818, 7.108045134914699e-05)(0.013950131878249618, 7.378986781469972e-05)(0.014475799869555953, 7.660378945518033e-05)(0.015021276049021058, 7.952630556317097e-05)(0.015587306827544252, 8.256170450819797e-05)(0.016174666742233376, 8.571445130943951e-05)(0.01678415951625481, 8.898919539976501e-05)(0.0174166191586207, 9.2390778872311e-05)(0.0180729111054183, 9.592424504070322e-05)(0.018753933404042987, 9.959484744943588e-05)(0.01946061794205562, 0.00010340805935546265)(0.020193931722345418, 0.00010736958367664469)(0.020954878186343614, 0.00011148536340571254)(0.0217444985870983, 0.00011576159261997281)(0.022563873414089372, 0.00012020472798527237)(0.02341412387173329, 0.0001248215009065435)(0.024296413413600768, 0.00012961896783654432)(0.025211949334446725, 0.00013460445255110588)(0.026161984422231045, 0.00013978555720177906)(0.02714781867239066, 0.00014517024725686838)(0.028170801066708686, 0.00015076683374251455)(0.02923233141921496, 0.00015658398979744587)(0.03033386229164338, 0.0001626307680107685)(0.031476900981067715, 0.00016891661872922684)(0.032663011582435196, 0.00017545140935959578)(0.03389381712882037, 0.00018224544477131506)(0.03517100181232795, 0.00018930957883842584)(0.03649631328868352, 0.00019665503583119696)(0.03787156506866572, 0.00020429351556458745)(0.03929863899965212, 0.00021223730128678032)(0.04077948784067485, 0.00022049923388878153)(0.04231613793450881, 0.000229092740085434)(0.043910691980449945, 0.00023803186223721342)(0.04556533191157657, 0.00024733128991059406)(0.047282321880432, 0.0002570063932004408)(0.049064011357213125, 0.00026707325803579585)(0.05091283834470491, 0.000277548939083217)(0.05283133271435981, 0.0002884509510825572)(0.054822119668087074, 0.00029979769712307956)(0.056887923330489094, 0.00031160852555445976)(0.05903157047645993, 0.0003239037107605926)(0.06125599439924746, 0.0003367045030466998)(0.06356423892427086, 0.0003500331813754295)(0.06595946257418739, 0.00036391310930384874)(0.06844494289090601, 0.0003783687944448533)(0.07102408092046375, 0.00039342595132302956)(0.07370040586690027, 0.00040911156827315654)(0.07647757992149969, 0.0004254539783430967)(0.07935940327400758, 0.00044248467020259854)(0.08234981931268026, 0.00046023484875202923)(0.08545292002028221, 0.0004787360509375783)(0.08867295157341462, 0.0004980228240601079)(0.0920143201528384, 0.0005181314892049037)(0.09548159797274021, 0.0005391002432986722)(0.09907952953719419, 0.0005609703744895009)(0.10281303813237806, 0.0005837846733314937)(0.10668723256342957, 0.0006075863347604399)(0.11070741414516001, 0.0006324222422089691)(0.1148790839561917, 0.0006583417728227989)(0.11920795036644533, 0.0006853969451814981)(0.1236999368482776, 0.0007136425764179175)(0.12836119008195768, 0.000743136449375888)(0.1331980883665738, 0.0007739394904690766)(0.13821725034787874, 0.0008061159588669814)(0.1434255440750181, 0.0008397336478398476)(0.14883009639853295, 0.0008748640989172547)(0.15443830272249795, 0.0009115828298135491)(0.1602578371241384, 0.0009499695768874558)(0.16629666285477473, 0.0009901100418180776)(0.17256304323646218, 0.0010320922680600731)(0.17906555296923765, 0.0010760099234843814)(0.18581308986444497, 0.001121969334139982)(0.1928148870201951, 0.0011700758508848379)(0.20008052545562055, 0.0012204425222442396)(0.20761994722121382, 0.0012731802788806573)(0.21544346900318834, 0.0013284136641024302)(0.22356179624047784, 0.0013862964972212667)(0.2319860377736922, 0.0014469530614904507)(0.24072772104607384, 0.0015105273927348028)(0.24979880787725575, 0.001577179615513555)(0.2592117108314055, 0.0016470764180792628)(0.2689793102021521, 0.0017204009980266196)(0.2791149716375385, 0.0017973296838545956)(0.28963256442911584, 0.0018780597563773653)(0.3005464804902061, 0.001962806511119158)(0.31187165404930356, 0.002051829571490091)(0.32362358208556036, 0.002145324900674497)(0.3358183455343216, 0.002243541665636386)(0.34847263129172573, 0.0023467439099905123)(0.36160375504848113, 0.002455217050497777)(0.3752296849840635, 0.0025692577764860475)(0.3893690663537564, 0.0026891757079039232)(0.4040412470021793, 0.002815303800644162)(0.4192663038382149, 0.0029479947720492394)(0.43506507030756264, 0.003087622213541872)(0.4514591649005108, 0.0032345817477283114)(0.46847102073393854, 0.0033892922283919077)(0.48612391624802287, 0.003552196980846466)(0.5044420070596584, 0.003723765079483087)(0.5234503590161746, 0.00390458366514877)(0.5431749824945827, 0.0040951060813978575)(0.563642867993283, 0.004295878912371681)(0.5848820230649372, 0.004507488582951921)(0.6069215106410438, 0.004730554083156879)(0.6297914888006564, 0.00496572832885918)(0.6535232520376654, 0.005213699494570558)(0.6781492740831091, 0.005475265855468706)(0.7037032523411159, 0.005751131190255737)(0.7302201539992745, 0.0060420913719500865)(0.7577362638765357, 0.006348988387915643)(0.7862892340741139, 0.006672705001862204)(0.8159181354973309, 0.0070141654016289525)(0.8466635113189039, 0.007374335604396096)(0.8785674324568323, 0.007754223567407244)(0.9116735551427991, 0.008154998481487484)(0.9460271806598619, 0.008577811665890769)(0.9816753173311735, 0.00902381541987023)(1.0186667448445619, 0.00949404258306583)(1.0570520810009827, 0.009989767067247584)(1.0968838509781766, 0.010512289972527223)(1.1382165592043307, 0.011063121763598137)(1.1811067639400605, 0.011643418785011584)(1.2256131546707976, 0.012254321530033984)(1.2717966324154728, 0.012897153329072803)(1.3197203930613743, 0.013573428380705094)(1.3694500138392414, 0.014284788990093212)(1.4210535430568894, 0.015032168924976172)(1.4746015932141905, 0.015816737992657866)(1.5301674376267864, 0.016639700669618354)(1.5878271106907929, 0.017502326661379117)(1.6476595119256467, 0.01840587750232912)(1.7097465139375172, 0.019351002619654403)(1.77417307445096, 0.020339158610465095)(1.8410273525621594, 0.02137064564787946)(1.9104008293728183, 0.02244575659146985)(1.9823884331697479, 0.023565062852405998)(2.0570886693214954, 0.024728310693286376)(2.134603755069697, 0.02593491399171268)(2.2150397593996614, 0.027184187605381733)(2.2985067481815173, 0.028475772191008865)(2.3851189347805914, 0.02980737398754657)(2.4749948363430447, 0.03117654497391876)(2.568257435970688, 0.032580454386954255)(2.665034351006826, 0.03401644851974457)(2.765458007663461, 0.035479753057143036)(2.869665822228788, 0.036966874031347775)(2.977800389102912, 0.03847122139940866)(3.090009675919158, 0.039985946967947404)(3.206447226017885, 0.041504343662902086)(3.3272723685499503, 0.043018845960843294)(3.45265043649723, 0.0445203139168456)(3.582752992908632, 0.04599864546183744)(3.717758065661061, 0.04744319383295882)(3.857850391066673, 0.04884167482780856)(4.003221666659722, 0.05018215738371254)(4.154070813508865, 0.051451379131894286)(4.310604248413962, 0.05263476887615857)(4.473036166359716, 0.053717890211261665)(4.6415888336127775, 0.05468517421327293)(4.8164928918632475, 0.05552071824574958)(4.997987673826894, 0.05620911267643543)(5.186321530739795, 0.056734360408625)(5.381752172193695, 0.057081998905612386)(5.584547018776935, 0.05723617566759077)(5.794983568003634, 0.05718244557757399)(6.013349774031784, 0.056907907052634404)(6.239944441689813, 0.056400337457217245)(6.475077635350907, 0.05565040231653202)(6.719071103214418, 0.05465120393615416)(6.97225871757512, 0.05339870019950094)(7.234986931682557, 0.051892810754722414)(7.507615253815839, 0.05013847703715039)(7.790516739222392, 0.04814609092802556)(8.084078500594021, 0.04593181777085579)(8.388702237778594, 0.04351792952914225)(8.704804787452359, 0.040933307248008415)(9.032818693504984, 0.038212146854199595)(9.373192798917728, 0.03539365919191776)(9.726392859944848, 0.03252025191371576)(10.092902183438424, 0.029635826041400047)(10.473222288188945, 0.02678363329717537)(10.867873591186356, 0.024004422741413886)(11.277396119740903, 0.0213346818928055)(11.702350250437895, 0.01880526862793704)(12.143317475937904, 0.016440529980509603)(12.600901200671295, 0.014258031694508256)(13.075727566516196, 0.012268411255730687)(13.56844630958961, 0.010476143525187604)(14.079731649323952, 0.008880012742484985)(14.6102832110459, 0.00747394300899763)(15.160826983319593, 0.006248149370581693)(15.732116311364612, 0.005190005159471154)(16.324932927907607, 0.004285055949955205)(16.940088022878705, 0.003517846134693595)(17.578423353415833, 0.002872668864315845)(18.240812395696487, 0.0023341818201217954)(18.928161540172443, 0.0018879323901516845)(19.641411331843415, 0.0015204165102860588)(20.38153775726666, 0.0012194989631709474)(21.149553580063365, 0.0009745937182567408)(21.946509726749827, 0.00077618383953864)(22.77349672478908, 0.0006161845170782423)(23.631646194831475, 0.0004877489504220473)(24.522132399185377, 0.0003850704558222721)(25.44617384863764, 0.0003033119462049533)(26.40503496982177, 0.00023845818900767758)(27.40002783541621, 0.0001871973176114683)(28.432513959539385, 0.00014681351595444888)(29.50390616079903, 0.00011509423257076757)(30.615670495544805, 9.024594744996413e-05)(31.769328263969342, 7.082035910971441e-05)(32.96645809180349, 5.5657541175760454e-05)(34.208698090453375, 4.382964868392675e-05)(35.49774809853617, 3.460574145339946e-05)(36.835372007880665, 2.74091542051426e-05)(38.22340017717666, 2.178353417547867e-05)(39.66373193657473, 1.7376078173772212e-05)(41.158338186664785, 1.3915710168528355e-05)(42.70926409538859, 1.1185950019245228e-05)(44.318631896577536, 9.022027298189375e-06)(45.98864379394479, 7.300562307612127e-06)(47.72158497450504, 5.921687954314588e-06)(49.51982673554642, 4.8118872422448405e-06)(51.38582972943197, 3.914608961656314e-06)(53.322147330672415, 3.1861369114284056e-06)(55.33142912987586, 2.59257151125736e-06)(57.416424559357104, 2.1078256571795085e-06)(59.57998665536622, 1.7108546112879167e-06)(61.825075962085656, 1.3852581186167573e-06)(64.15476458273757, 1.1181281686568184e-06)(66.57224038334408, 8.991146551505675e-07)(69.08081135489438, 7.198361517555385e-07)(71.68391013988558, 5.734359645184408e-07)(74.38509872943361, 4.5427476980940324e-07)(77.18807333737907, 3.5767841093686525e-07)(80.09666945806018, 2.7974441362340223e-07)(83.11486711467103, 2.1721539776157162e-07)(86.24679630538954, 1.6734982102632537e-07)(89.49674265472468, 1.2785395052611247e-07)(92.86915327781848, 9.680563452751654e-08)(96.36864286572603, 7.259566117662056e-08)(100.0, 5.3883368361989514e-08)
};\addlegendentry{Top and bottom 150, linear growth};\label{line:twosided-approx-t}
\addplot[name path=three_top,color=cycle3!70,forget plot] coordinates {
    (0.01, 5.482031994906791e-05)(0.010376819370522174, 5.690313320540281e-05)(0.010767838024844423, 5.9065741625985224e-05)(0.011173591019485084, 6.131125262955285e-05)(0.011594633572928545, 6.364289843571992e-05)(0.012031541825367172, 6.60640413658968e-05)(0.012484913627071778, 6.857817938737906e-05)(0.01295536935646947, 7.118895191822526e-05)(0.01344355276904818, 7.390014585751582e-05)(0.013950131878249618, 7.671572865777243e-05)(0.014475799869555953, 7.963980764121058e-05)(0.015021276049021058, 8.267662558456278e-05)(0.015587306827544252, 8.583062663163393e-05)(0.016174666742233376, 8.910643742679281e-05)(0.01678415951625481, 9.250887509922254e-05)(0.0174166191586207, 9.604295573832851e-05)(0.0180729111054183, 9.971390319125392e-05)(0.018753933404042987, 0.00010352715832024854)(0.01946061794205562, 0.00010748838874111428)(0.020193931722345418, 0.00011160349903661339)(0.020954878186343614, 0.00011587864144858604)(0.0217444985870983, 0.0001203202271739522)(0.022563873414089372, 0.00012493493816817817)(0.02341412387173329, 0.00012972973960631286)(0.024296413413600768, 0.00013471192626570528)(0.025211949334446725, 0.00013988907317358156)(0.026161984422231045, 0.00014526904736478663)(0.02714781867239066, 0.00015086008526771105)(0.028170801066708686, 0.00015667077909141858)(0.02923233141921496, 0.0001627100937735226)(0.03033386229164338, 0.00016898738472800526)(0.031476900981067715, 0.00017551241657830547)(0.032663011582435196, 0.0001822953829052494)(0.03389381712882037, 0.00018934692711309245)(0.03517100181232795, 0.00019667824417383059)(0.03649631328868352, 0.00020430092545990972)(0.03787156506866572, 0.00021222705520138662)(0.03929863899965212, 0.00022046930948423115)(0.04077948784067485, 0.00022904093702226419)(0.04231613793450881, 0.00023795578793907006)(0.043910691980449945, 0.00024722834421720996)(0.04556533191157657, 0.00025687375191740065)(0.047282321880432, 0.0002669078551899998)(0.049064011357213125, 0.00027734723230386446)(0.05091283834470491, 0.0002882094243839821)(0.05283133271435981, 0.0002995124908310163)(0.054822119668087074, 0.0003112753939115482)(0.056887923330489094, 0.00032351805505347373)(0.05903157047645993, 0.0003362613441785304)(0.06125599439924746, 0.00034952713056878487)(0.06356423892427086, 0.00036333833663564785)(0.06595946257418739, 0.00037771899494959274)(0.06844494289090601, 0.0003926943088581293)(0.07102408092046375, 0.0004082907165673485)(0.07370040586690027, 0.00042453595934129144)(0.07647757992149969, 0.00044145915378616176)(0.07935940327400758, 0.00045909239886324113)(0.08234981931268026, 0.0004774677530483347)(0.08545292002028221, 0.0004966177911231417)(0.08867295157341462, 0.0005165779776470192)(0.0920143201528384, 0.000537385589599475)(0.09548159797274021, 0.0005590798204499869)(0.09907952953719419, 0.0005817028646905008)(0.10281303813237806, 0.0006052985348109337)(0.10668723256342957, 0.0006299113142472578)(0.11070741414516001, 0.0006555892651362702)(0.1148790839561917, 0.0006823829962272653)(0.11920795036644533, 0.0007103458137180793)(0.1236999368482776, 0.0007395338817466064)(0.12836119008195768, 0.0007700063932016847)(0.1331980883665738, 0.0008018257515501811)(0.13821725034787874, 0.0008350577643339403)(0.1434255440750181, 0.0008697718492047546)(0.14883009639853295, 0.0009060412531942167)(0.15443830272249795, 0.0009439432862119812)(0.1602578371241384, 0.0009835595695890746)(0.16629666285477473, 0.0010249776016524126)(0.17256304323646218, 0.0010682876311744745)(0.17906555296923765, 0.0011135855738895642)(0.18581308986444497, 0.001160979194711704)(0.1928148870201951, 0.0012105762546582523)(0.20008052545562055, 0.001262492139982054)(0.20761994722121382, 0.0013168413725278907)(0.21544346900318834, 0.001373751383661285)(0.22356179624047784, 0.001433376177533903)(0.2319860377736922, 0.001495845249958309)(0.24072772104607384, 0.0015613065671294215)(0.24979880787725575, 0.0016299234357695824)(0.2592117108314055, 0.0017018663153960465)(0.2689793102021521, 0.001777321535819634)(0.2791149716375385, 0.0018564711540550293)(0.28963256442911584, 0.0019395171759524477)(0.3005464804902061, 0.002026679103357299)(0.31187165404930356, 0.0021182167399909925)(0.32362358208556036, 0.0022143371217081685)(0.3358183455343216, 0.0023152956051836434)(0.34847263129172573, 0.002421362895763323)(0.36160375504848113, 0.002532830798638645)(0.3752296849840635, 0.0026500037008228517)(0.3893690663537564, 0.0027732002053222756)(0.4040412470021793, 0.002902762269787719)(0.4192663038382149, 0.0030390523401729094)(0.43506507030756264, 0.003182454527989086)(0.4514591649005108, 0.0033333758370283914)(0.46847102073393854, 0.003492247438152961)(0.48612391624802287, 0.0036595259897511975)(0.5044420070596584, 0.003835695000793904)(0.5234503590161746, 0.004021343723945665)(0.5431749824945827, 0.004216952842510229)(0.563642867993283, 0.004423088367103942)(0.5848820230649372, 0.00464035635898517)(0.6069215106410438, 0.004869397043776491)(0.6297914888006564, 0.005110886288061851)(0.6535232520376654, 0.005365537051911451)(0.6781492740831091, 0.005634163097815476)(0.7037032523411159, 0.005917505936457273)(0.7302201539992745, 0.006216393315821208)(0.7577362638765357, 0.006531700487843492)(0.7862892340741139, 0.006864345938681104)(0.8159181354973309, 0.00721529215879751)(0.8466635113189039, 0.007585546165505023)(0.8785674324568323, 0.00797615972387327)(0.9116735551427991, 0.008388330187372306)(0.9460271806598619, 0.008823249186954122)(0.9816753173311735, 0.009282118505774354)(1.0186667448445619, 0.009766048111140777)(1.0570520810009827, 0.010276360388210695)(1.0968838509781766, 0.010814409010501054)(1.1382165592043307, 0.011381732408452114)(1.1811067639400605, 0.011979576505157366)(1.2256131546707976, 0.012609179347844003)(1.2717966324154728, 0.013271937945785848)(1.3197203930613743, 0.013969413905438207)(1.3694500138392414, 0.014703278937629136)(1.4210535430568894, 0.015474602839344525)(1.4746015932141905, 0.016284651274829857)(1.5301674376267864, 0.01713471241352343)(1.5878271106907929, 0.018026119910666855)(1.6476595119256467, 0.01896018714400855)(1.7097465139375172, 0.019937687915718587)(1.77417307445096, 0.020960062019376287)(1.8410273525621594, 0.0220277347906912)(1.9104008293728183, 0.023141090542657228)(1.9823884331697479, 0.02430071234733278)(2.0570886693214954, 0.02550643006570017)(2.134603755069697, 0.02675773363138165)(2.2150397593996614, 0.028053965968917235)(2.2985067481815173, 0.02939468251440722)(2.3851189347805914, 0.03077769500339348)(2.4749948363430447, 0.03220059301491853)(2.568257435970688, 0.03366053887954168)(2.665034351006826, 0.035154744854229786)(2.765458007663461, 0.03667847310799657)(2.869665822228788, 0.03822797555836427)(2.977800389102912, 0.03979668544129336)(3.090009675919158, 0.04137766984330072)(3.206447226017885, 0.04296397442133765)(3.3272723685499503, 0.04454774859587806)(3.45265043649723, 0.04611961279698493)(3.582752992908632, 0.047669187312500104)(3.717758065661061, 0.04918545638278561)(3.857850391066673, 0.0506558079088512)(4.003221666659722, 0.05206778501529417)(4.154070813508865, 0.05340761032023767)(4.310604248413962, 0.05466020830913624)(4.473036166359716, 0.05581048913362572)(4.6415888336127775, 0.05684224118385135)(4.8164928918632475, 0.05773885182925022)(4.997987673826894, 0.058484062499725216)(5.186321530739795, 0.05906103335880135)(5.381752172193695, 0.05945426265588417)(5.584547018776935, 0.059647014392820705)(5.794983568003634, 0.059623853459545066)(6.013349774031784, 0.05937082397959349)(6.239944441689813, 0.05887473875982325)(6.475077635350907, 0.058125240113272005)(6.719071103214418, 0.057114494037665324)(6.97225871757512, 0.05583768080093561)(7.234986931682557, 0.05429412355840936)(7.507615253815839, 0.05248839148029392)(7.790516739222392, 0.050430834876284567)(8.084078500594021, 0.04813800601784431)(8.388702237778594, 0.04563304640761843)(8.704804787452359, 0.042946159752478015)(9.032818693504984, 0.04011336066492473)(9.373192798917728, 0.037176023473930515)(9.726392859944848, 0.03417895834279385)(10.092902183438424, 0.03116852998408515)(10.473222288188945, 0.02819036094832401)(10.867873591186356, 0.025287331757206103)(11.277396119740903, 0.022497735950253277)(11.702350250437895, 0.01985387615102413)(12.143317475937904, 0.017381185813160793)(12.600901200671295, 0.01509797606493394)(13.075727566516196, 0.013015340502100336)(13.56844630958961, 0.01113793252781046)(14.079731649323952, 0.009464492362454877)(14.6102832110459, 0.007988718967112354)(15.160826983319593, 0.006700451028619554)(15.732116311364612, 0.005586588088952968)(16.324932927907607, 0.004632145416670639)(16.940088022878705, 0.003821122888833563)(17.578423353415833, 0.0031372850977330457)(18.240812395696487, 0.00256479549319207)(18.928161540172443, 0.00208874636102861)(19.641411331843415, 0.0016952271953998687)(20.38153775726666, 0.0013717268524948679)(21.149553580063365, 0.0011073026209658192)(21.946509726749827, 0.0008921088393583323)(22.77349672478908, 0.0007177391580889036)(23.631646194831475, 0.0005770353424625434)(24.522132399185377, 0.0004638938612839712)(25.44617384863764, 0.0003731985813774267)(26.40503496982177, 0.0003006794439958055)(27.40002783541621, 0.0002427991313297513)(28.432513959539385, 0.00019664900661550363)(29.50390616079903, 0.000159857042699294)(30.615670495544805, 0.00013050193150901222)(31.769328263969342, 0.00010703578185703678)(32.96645809180349, 8.822271535644622e-05)(34.208698090453375, 7.307786050553981e-05)(35.49774809853617, 6.0827682042033676e-05)(36.835372007880665, 5.086360637728373e-05)(38.22340017717666, 4.2705016111666355e-05)(39.66373193657473, 3.598010225410746e-05)(41.158338186664785, 3.0402335659463818e-05)(42.70926409538859, 2.574214921572113e-05)(44.318631896577536, 2.1823158490238936e-05)(45.98864379394479, 1.8511279815470934e-05)(47.72158497450504, 1.5696516247414643e-05)(49.51982673554642, 1.3295544144199514e-05)(51.38582972943197, 1.1242221891873936e-05)(53.322147330672415, 9.483407218346414e-06)(55.33142912987586, 7.975932077622242e-06)(57.416424559357104, 6.684619688158297e-06)(59.57998665536622, 5.579554280146245e-06)(61.825075962085656, 4.635725831749094e-06)(64.15476458273757, 3.831923576705253e-06)(66.57224038334408, 3.1498440289267277e-06)(69.08081135489438, 2.5735380803220335e-06)(71.68391013988558, 2.088996565886658e-06)(74.38509872943361, 1.6838653451317052e-06)(77.18807333737907, 1.3472088911555167e-06)(80.09666945806018, 1.0693264820159145e-06)(83.11486711467103, 8.416297577217532e-07)(86.24679630538954, 6.565127014918e-07)(89.49674265472468, 5.07278209362801e-07)(92.86915327781848, 3.88052164865612e-07)(96.36864286572603, 2.9371092117841617e-07)(100.0, 2.1981901470717107e-07)
};
\addplot[name path=three_bottom,color=cycle3!70,forget plot] coordinates {
    (0.01, 5.062463132417725e-05)(0.010376819370522174, 5.25494386946968e-05)(0.010767838024844423, 5.4548094003479114e-05)(0.011173591019485084, 5.662348101178364e-05)(0.011594633572928545, 5.877859987956614e-05)(0.012031541825367172, 6.101657215114333e-05)(0.012484913627071778, 6.334064597130356e-05)(0.01295536935646947, 6.5754201550111e-05)(0.01344355276904818, 6.826075684077817e-05)(0.013950131878249618, 7.086400697162704e-05)(0.014475799869555953, 7.35677712691501e-05)(0.015021276049021058, 7.637598554177918e-05)(0.015587306827544252, 7.929278238476202e-05)(0.016174666742233376, 8.232246519208624e-05)(0.01678415951625481, 8.546951570030751e-05)(0.0174166191586207, 8.87386020062935e-05)(0.0180729111054183, 9.213458689015256e-05)(0.018753933404042987, 9.566253657862327e-05)(0.01946061794205562, 9.932772996981107e-05)(0.020193931722345418, 0.00010313566831667603)(0.020954878186343614, 0.00010709208536283908)(0.0217444985870983, 0.00011120295806599345)(0.022563873414089372, 0.00011547451780236662)(0.02341412387173329, 0.00011991326220677417)(0.024296413413600768, 0.00012452600940738342)(0.025211949334446725, 0.00012931983192863026)(0.026161984422231045, 0.00013430206703877155)(0.02714781867239066, 0.00013948040924602575)(0.028170801066708686, 0.00014486288839361057)(0.02923233141921496, 0.0001504578858213692)(0.03033386229164338, 0.00015627415129353182)(0.031476900981067715, 0.00016232082088014828)(0.032663011582435196, 0.00016860743581394223)(0.03389381712882037, 0.00017514396242953773)(0.03517100181232795, 0.00018194091350302118)(0.03649631328868352, 0.00018900914620248427)(0.03787156506866572, 0.00019635997592778835)(0.03929863899965212, 0.00020400529308932958)(0.04077948784067485, 0.00021195753075529895)(0.04231613793450881, 0.00022022969223179807)(0.043910691980449945, 0.00022883538025721695)(0.04556533191157657, 0.00023778882790378755)(0.047282321880432, 0.0002471049312108819)(0.049064011357213125, 0.00025679928376772735)(0.05091283834470491, 0.00026688845378245205)(0.05283133271435981, 0.00027738941133409825)(0.054822119668087074, 0.00028832000033461103)(0.056887923330489094, 0.0002996989960554459)(0.05903157047645993, 0.0003115460773426549)(0.06125599439924746, 0.0003238818755246148)(0.06356423892427086, 0.0003367280261152113)(0.06595946257418739, 0.0003501072236581049)(0.06844494289090601, 0.00036404328003157745)(0.07102408092046375, 0.0003785611860787108)(0.07370040586690027, 0.0003936871772050218)(0.07647757992149969, 0.0004094488029000318)(0.07935940327400758, 0.0004258769415419561)(0.08234981931268026, 0.0004430019444557239)(0.08545292002028221, 0.00046085431075201507)(0.08867295157341462, 0.00047946767047319684)(0.0920143201528384, 0.0004988773888103326)(0.09548159797274021, 0.0005191206661473575)(0.09907952953719419, 0.0005402378842885012)(0.10281303813237806, 0.0005622708118520539)(0.10668723256342957, 0.0005852613552736222)(0.11070741414516001, 0.0006092552192816683)(0.1148790839561917, 0.0006343005494183327)(0.11920795036644533, 0.0006604480766449171)(0.1236999368482776, 0.0006877512710892289)(0.12836119008195768, 0.0007162665055500916)(0.1331980883665738, 0.0007460532293879724)(0.13821725034787874, 0.0007771741534000228)(0.1434255440750181, 0.0008096954464749409)(0.14883009639853295, 0.0008436869446402931)(0.15443830272249795, 0.0008792223734151173)(0.1602578371241384, 0.0009163795841858373)(0.16629666285477473, 0.000955242481983743)(0.17256304323646218, 0.0009958969049456722)(0.17906555296923765, 0.001038434273079199)(0.18581308986444497, 0.0010829594735682604)(0.1928148870201951, 0.001129575447111424)(0.20008052545562055, 0.0011783929045064256)(0.20761994722121382, 0.0012295191852334244)(0.21544346900318834, 0.001283075944543576)(0.22356179624047784, 0.0013392168169086309)(0.2319860377736922, 0.001398060873022593)(0.24072772104607384, 0.0014597482183401848)(0.24979880787725575, 0.001524435795257528)(0.2592117108314055, 0.0015922865207624794)(0.2689793102021521, 0.001663480460233606)(0.2791149716375385, 0.0017381882136541626)(0.28963256442911584, 0.0018166023368022836)(0.3005464804902061, 0.0018989339188810175)(0.31187165404930356, 0.0019854424029891902)(0.32362358208556036, 0.002076312679640826)(0.3358183455343216, 0.002171787726089129)(0.34847263129172573, 0.002272124924217702)(0.36160375504848113, 0.0023776033023569097)(0.3752296849840635, 0.0024885118521492436)(0.3893690663537564, 0.0026051512104855717)(0.4040412470021793, 0.002727845331500605)(0.4192663038382149, 0.0028569372039255704)(0.43506507030756264, 0.002992789899094659)(0.4514591649005108, 0.003135787658428232)(0.46847102073393854, 0.0032863370186308554)(0.48612391624802287, 0.0034448679719417358)(0.5044420070596584, 0.0036118351581722716)(0.5234503590161746, 0.003787823606351876)(0.5431749824945827, 0.003973259320285487)(0.563642867993283, 0.004168669457639422)(0.5848820230649372, 0.004374620806918673)(0.6069215106410438, 0.004591711122537267)(0.6297914888006564, 0.004820570369656511)(0.6535232520376654, 0.005061861937229666)(0.6781492740831091, 0.005316368613121938)(0.7037032523411159, 0.005584756444054203)(0.7302201539992745, 0.005867789428078966)(0.7577362638765357, 0.006166276287987796)(0.7862892340741139, 0.006481064065043306)(0.8159181354973309, 0.006813038644460397)(0.8466635113189039, 0.00716312504328717)(0.8785674324568323, 0.00753228741094122)(0.9116735551427991, 0.007921666775602663)(0.9460271806598619, 0.00833237414482742)(0.9816753173311735, 0.008765512333966108)(1.0186667448445619, 0.009222037054990884)(1.0570520810009827, 0.009703173746284476)(1.0968838509781766, 0.010210170934553396)(1.1382165592043307, 0.010744511118744162)(1.1811067639400605, 0.011307261064865804)(1.2256131546707976, 0.011899463712223968)(1.2717966324154728, 0.012522368712359762)(1.3197203930613743, 0.013177442855971985)(1.3694500138392414, 0.013866299042557291)(1.4210535430568894, 0.014589735010607823)(1.4746015932141905, 0.01534882471048588)(1.5301674376267864, 0.01614468892571328)(1.5878271106907929, 0.016978533412091386)(1.6476595119256467, 0.017851567860649696)(1.7097465139375172, 0.018764317323590227)(1.77417307445096, 0.01971825520155391)(1.8410273525621594, 0.020713556505067725)(1.9104008293728183, 0.021750422640282478)(1.9823884331697479, 0.022829413357479223)(2.0570886693214954, 0.023950191320872588)(2.134603755069697, 0.02511209435204372)(2.2150397593996614, 0.02631440924184624)(2.2985067481815173, 0.02755686186761052)(2.3851189347805914, 0.02883705297169967)(2.4749948363430447, 0.030152496932918996)(2.568257435970688, 0.03150036989436684)(2.665034351006826, 0.032878152185259364)(2.765458007663461, 0.03428103300628951)(2.869665822228788, 0.035705772504331296)(2.977800389102912, 0.03714575735752397)(3.090009675919158, 0.0385942240925941)(3.206447226017885, 0.04004471290446654)(3.3272723685499503, 0.04148994332580854)(3.45265043649723, 0.042921015036706284)(3.582752992908632, 0.04432810361117479)(3.717758065661061, 0.04570093128313205)(3.857850391066673, 0.04702754174676594)(4.003221666659722, 0.048296529752130925)(4.154070813508865, 0.04949514794355092)(4.310604248413962, 0.05060932944318092)(4.473036166359716, 0.05162529128889763)(4.6415888336127775, 0.05252810724269453)(4.8164928918632475, 0.05330258466224896)(4.997987673826894, 0.05393416285314566)(5.186321530739795, 0.05440768745844867)(5.381752172193695, 0.054709735155340625)(5.584547018776935, 0.05482533694236086)(5.794983568003634, 0.05474103769560293)(6.013349774031784, 0.05444499012567534)(6.239944441689813, 0.05392593615461126)(6.475077635350907, 0.05317556451979206)(6.719071103214418, 0.05218791383464301)(6.97225871757512, 0.050959719598066285)(7.234986931682557, 0.04949149795103549)(7.507615253815839, 0.04778856259400688)(7.790516739222392, 0.04586134697976658)(8.084078500594021, 0.043725629523867285)(8.388702237778594, 0.04140281265066609)(8.704804787452359, 0.038920454743538835)(9.032818693504984, 0.036310933043474485)(9.373192798917728, 0.033611294909905026)(9.726392859944848, 0.030861545484637688)(10.092902183438424, 0.028103122098714958)(10.473222288188945, 0.02537690564602674)(10.867873591186356, 0.022721513725621683)(11.277396119740903, 0.020171627835357735)(11.702350250437895, 0.01775666110484996)(12.143317475937904, 0.015499874147858422)(12.600901200671295, 0.01341808732408258)(13.075727566516196, 0.011521482009361044)(13.56844630958961, 0.009814354522564754)(14.079731649323952, 0.008295533122515098)(14.6102832110459, 0.006959167050882911)(15.160826983319593, 0.005795847712543835)(15.732116311364612, 0.004793422229989345)(16.324932927907607, 0.003937966483239775)(16.940088022878705, 0.00321456938055363)(17.578423353415833, 0.002608052630898647)(18.240812395696487, 0.002103568147051523)(18.928161540172443, 0.0016871184192747608)(19.641411331843415, 0.0013456058251722506)(20.38153775726666, 0.0010672710738470282)(21.149553580063365, 0.0008418848155476636)(21.946509726749827, 0.0006602588397189487)(22.77349672478908, 0.0005146298760675819)(23.631646194831475, 0.0003984625583815521)(24.522132399185377, 0.0003062470503605738)(25.44617384863764, 0.00023342531103248058)(26.40503496982177, 0.00017623693401955026)(27.40002783541621, 0.0001315955038931858)(28.432513959539385, 9.697802529339461e-05)(29.50390616079903, 7.033142244224156e-05)(30.615670495544805, 4.998996339091641e-05)(31.769328263969342, 3.4604936362392384e-05)(32.96645809180349, 2.3092366995074997e-05)(34.208698090453375, 1.4581436862313961e-05)(35.49774809853617, 8.3838008647655e-06)(36.835372007880665, 3.954702033001691e-06)(38.22340017717666, 8.620522392911801e-07)(39.66373193657473, -1.2279459065628653e-06)(41.158338186664785, -2.5709153224069508e-06)(42.70926409538859, -3.3702491772305373e-06)(44.318631896577536, -3.779103893860065e-06)(45.98864379394479, -3.910155200246576e-06)(47.72158497450504, -3.853140338785375e-06)(49.51982673554642, -3.671769659709753e-06)(51.38582972943197, -3.41300396856124e-06)(53.322147330672415, -3.111133395489544e-06)(55.33142912987586, -2.79078905510747e-06)(57.416424559357104, -2.468968373799237e-06)(59.57998665536622, -2.1578450575703752e-06)(61.825075962085656, -1.8652095945155485e-06)(64.15476458273757, -1.59566723939159e-06)(66.57224038334408, -1.3516147186255712e-06)(69.08081135489438, -1.133865776810939e-06)(71.68391013988558, -9.421246368497617e-07)(74.38509872943361, -7.753158055128872e-07)(77.18807333737907, -6.318520692817769e-07)(80.09666945806018, -5.098376547691025e-07)(83.11486711467103, -4.0719896219860407e-07)(86.24679630538954, -3.218130594391447e-07)(89.49674265472468, -2.515703083105725e-07)(92.86915327781848, -1.9444089581057618e-07)(96.36864286572603, -1.4851959882517297e-07)(100.0, -1.1205227798319044e-07)
};
\addplot[cycle3!50,fill opacity=0.5,forget plot] fill between[of=three_top and three_bottom];

\end{axis}
\end{tikzpicture} %
} \\%
(a) Error vs. $k$ & (b) Error vs. $t$
\end{tabular}
